Some Generalized Kac-Moody Algebras With Known Root Multiplicities

Starting from Borcherds' fake monster Lie algebra we construct a sequence of six generalized Kac-Moody algebras whose denominator formulas, root systems and all root multiplicities can be described explicitly. The root systems decompose space into convex holes, of finite and affine type, similar to the situation in the case of the Leech lattice. As a corollary, we obtain strong upper bounds for the root multiplicities of a number of hyperbolic Lie algebras, including AE3.

==> (inline-0) <==
\begin{tabular}[t]{lrrrl}
\\type of diagram $\mskip 40mu$ 
   & $\mskip 30mu$ group 
   & $\mskip 30mu$ unit volume 
   & $\mskip 20mu$ total volume 
   & $\mskip 10mu$ \\ 
& & $\scriptstyle{[u=2!^{-1}\sqrt{23}^{-1}]}$ 
   & $\scriptstyle{[u=\sqrt{23}^{-1}]}$ \\
\hline
$A_1 \ \ {\bf 23}A_1$ & 2 & 8 & 4\\
\vspace{-0.15in} \\
$a_2 \ \ {\bf 23} a_1$ & 1 & 9 & 9\\
${a_1}^2 \ \ {\bf 23}a_1$ & 1 & 10 & 10\\
\hline
&&& 23\\
\\
\end{tabular}
\begin{tabular}[t]{lrrrl}
\\type of diagram $\mskip 40mu$ 
   & $\mskip 30mu$ group 
   & $\mskip 30mu$ unit volume 
   & $\mskip 20mu$ total volume 
   & $\mskip 10mu$ \\ 
& & $\scriptstyle{[u=(11*4!)^{-1}]}$ 
   & $\scriptstyle{[u=11^{-1}]}$ \\
\hline
\vspace{-0.1in} \\
$A_2 \ \ {\bf 11}A_2$ &  6& 27& 4&$\negthickspace\negthickspace\negthickspace.5$\\
${A_1}^2\ \ {\bf 11}{A_1}^2$ & 8& 64& 8&\\
\vspace{-0.1in} \\
$a_3\ \ {\bf 11}a_2$ & 1& 18& 18&\\
$a_3\ \ a_1 \ \ {\bf 11}a_1$ & 1& 44& 44&\\
$a_3 \ \ {\bf 11}{a_1}^2$ & 2& 16& 8&\\
$a_2\ \ {\bf 11}a_2\ \ a_1$ & 2& 21& 10&$\negthickspace\negthickspace\negthickspace.5$\\
$a_2\ \ a_1 \ \ {\bf 11}{a_1}^2$ & 1& 18& 18&\\
${a_1}^3\ \ {\bf 11}{a_1}^2$ & 2& 20& 10&\\
\hline
&&& 121\\
\\
\end{tabular}
\begin{tabular}[t]{lrrrl}
\\type of diagram $\mskip 40mu$ 
   & $\mskip 30mu$ group 
   & $\mskip 30mu$ unit volume 
   & $\mskip 20mu$ total volume 
   & $\mskip 10mu$ \\ 
  & & $\scriptstyle{[u=(7^2*6!)^{-1}\sqrt7]}$ & $\scriptstyle{[u={1\over315}\sqrt7]}$ \\
\hline
\vspace{-0.1in} \\
$A_6$ & 14& 343& 147\\
$A_3 \ \ {\bf 7}A_3$ & 8& 64& 48\\
${A_1} ^3 \ \ {\bf 7} {A_1} ^3$ & 48& 512& 64\\
\vspace{-0.1in} \\
$a_6\ \ {\bf 7}a_1$ & 2& 147& 441\\
$a_5\ \ {\bf 7}a_2$ & 2& 63& 189\\
$a_4\ \ {\bf 7}a_3$ & 1& 30& 180\\
$d_4\ \ {\bf 7}a_3$ & 2& 28& 84\\
$a_4\ \ a_1\ \ {\bf 7}{a_1}^2$ & 1& 70& 420\\
$d_4\ \ {\bf 7}{a_1}^3$ & 6& 28& 28\\
$a_3\ \ {\bf 7}a_3\ \ a_1$ & 2& 36& 108\\
$a_3\ \ a_1\ \ {\bf 7}{a_1}^3$ & 2& 32& 96\\
$a_2\ \ {a_1}^3\ \ {\bf 7}{a_1}^2$ & 2& 84& 252\\
$a_2\ \ {a_1}^2\ \ {\bf 7}{a_1}^3$ & 2& 36& 108\\
${a_1}^4\ \ {\bf 7}{a_1}^3$ & 6& 40& 40\\
\hline
&&& 2205\\
\\
\end{tabular}
\begin{tabular}[t]{lrrrl}
\\type of diagram $\mskip 40mu$ 
   & $\mskip 30mu$ group 
   & $\mskip 30mu$ unit volume 
   & $\mskip 20mu$ total volume 
   & $\mskip 10mu$ \\ 
& & $\scriptstyle{[u=(25*8!)^{-1}]}$ 
   & $\scriptstyle{[u=1/210]}$ \\
\hline
\vspace{-0.1in} \\
$D_6\ \ {\bf 5}{A_1}^2$ & 8& 800& 600\\
${A_4}^2 $ & 200& 3125& 93&$\negthickspace\negthickspace\negthickspace.75$\\
${A_4}\ \ {\bf 5} {A_4} $ & 20& 125& 37&$\negthickspace\negthickspace\negthickspace.5$\\
$D_4\ \ {\bf 5}D_4$ & 24& 144& 36\\
${A_2}^2\ \ {\bf 5}{A_2}^2 $ & 72& 729& 60&$\negthickspace\negthickspace\negthickspace.75$\\
${A_1}^4\ \ {\bf 5} {A_1}^4 $ & 384& 4096& 64\\
\flexskip
$d_6\ \ {\bf 5}a_3$ & 2& 80& 240\\
$d_6\ \ {\bf 5}a_2\ \ {\bf 5}a_1$ & 1& 90& 540\\
$d_6\ \ {\bf 5}{a_1}^3$ & 2& 100& 300\\
$a_5\ \ {\bf 5}a_4$ & 2& 45& 135\\
$d_5\ \ {\bf 5}a_4$ & 2& 40& 120\\
$d_5\ \ {\bf 5}d_4$ & 2& 40& 120\\
$a_5\ \ {\bf 5}{a_2}^2$ & 2& 45& 135\\
${a_4}^2\ \ {\bf 5}{a_1}$ & 8& 375& 281&$\negthickspace\negthickspace\negthickspace.25$\\
$a_4\ \ {\bf 5}a_4\ \ a_1$ & 4& 55& 82&$\negthickspace\negthickspace\negthickspace.5$\\
$d_4\ \ {\bf 5}d_4\ \ a_1$ & 6& 52& 52\\
$a_4\ \ a_3\ \ {\bf 5}{a_1}^2$ & 4& 200& 300\\
${a_4}\ \ {\bf 5}{a_3}\ \ {a_1}^2$& 4& 120& 180\\
${a_4}\ \ {a_2}\ \ {\bf 5}{a_2}\ \ a_1$& 4& 225& 337&$\negthickspace\negthickspace\negthickspace.5$\\
${a_4}\ \ {a_2}\ \ {\bf 5}{a_2}\ \ {\bf 5}{a_1}$& 4& 105&
								      157&$\negthickspace\negthickspace\negthickspace.5$\\
${\bf 5}{d_4}\ \ {a_2} \ \ {a_1}^3$& 6& 84& 84\\
${d_4}\ \ {a_1}^2 \ \ {\bf 5}{a_1}^3$& 6& 120& 120\\
${d_4}\ \ {a_1} \ \ {\bf 5}{a_1}^4$& 6& 56& 56\\
${a_3}\ \ {a_2} \ \ {\bf 5}{a_2}^2$& 2& 54& 162\\
${a_3}\ \ {a_2} \ \ {\bf 5}{a_2}\ \ a_1\ \ {\bf 5}a_1$& 2& 120&
							      360\\
${a_3}\ \ {a_2} \ \ a_1\ \ {\bf 5}{a_1}^3$& 2& 120& 360\\
${a_3}\ \ {a_1}^2 \ \ {\bf 5}{a_1}^4$& 4& 64& 96\\
${a_2}^2\ \ {\bf 5}{a_2}^2\ \ a_1 $& 8& 63& 47&$\negthickspace\negthickspace\negthickspace.25$\\
${a_2}\ \ {a_1}^3 \ \ {\bf 5}{a_1}^4$& 6& 72& 72\\
${a_1}^5\ \ {\bf 5}{a_1}^4$& 24& 80& 20\\
\hline
&&& 5250\\
\\
\end{tabular}
\begin{tabular}[t]{lrrrl}
\\type of diagram $\mskip 40mu$ 
   & $\mskip 30mu$ group 
   & $\mskip 30mu$ unit volume 
   & $\mskip 20mu$ total volume 
   & $\mskip 10mu$ \\ 
& & $\scriptstyle{[u=(27*12!)^{-1}]}$ & $\scriptstyle{[u=1/118800]}$ \\
\hline
\vspace{-0.1in} \\
${A_8}\ \ {\bf 3}{A_2}^{2}\ \ $
 & 36&          2187&        43740\\
${E_7}\ \ {\bf 3}{A_5}\ \ $
 & 4&           648&       116640\\
${D_7}\ \ {\bf 3}{A_3}\ \ {G_2}\ \ $
 & 8&          2304&       207360\\
${A_6}\ \ {\bf 3}{A_6}\ \ $
 & 14&           343&        17640\\
${D_6}\ \ {\bf 3}{D_6}\ \ $
 & 8&           400&        36000\\
${E_6}\ \ {\bf 3}{E_6}\ \ $
 & 12&           432&        25920\\
${E_6}\ \ {G_2}^{3}\ \ $
 & 36&          6912&       138240\\
${A_5}\ \ {\bf 3}{A_5}\ \ {D_4^{(3)}}\ \ $
 & 24&          1296&        38880\\
${A_5}\ \ {D_4}\ \ {\bf 3}{A_1}^{3}\ \ $
 & 288&         20736&        51840\\
${D_4^{(3)}}^{6}\ \ $
 & 720&          46656&       46656\\
${D_4}\ \ {\bf 3}{D_4}\ \ {D_4^{(3)}}^{2}\ \ $
 & 48&          5184&        77760\\
${A_3}^{2}\ \ {\bf 3}{A_3}^{2}\ \ $
 & 128&          4096&        23040\\
${A_2}^{6}$
 & 349920&       531441&         1093&$\negthickspace\negthickspace\negthickspace.5$\\
${A_2}^{3}\ \ {\bf 3}{A_2}^{3}\ \ $
 & 1944&         19683&         7290\\
${A_1}^{6}\ \ {\bf 3}{A_1}^{6}\ \ $
 & 46080&        262144&         4096\\
\vspace{-0.1in} \\
${a_8}\ \ {\bf 3}{a_5}\ \ $
 & 2&           135&        48600\\
${a_8}\ \ {\bf 3}{a_5}\ \ $
 & 2&           135&        48600\\
${a_8}\ \ {\bf 3}{a_3}\ \ {\bf 3}{a_2}\ \ $
 & 1&           162&       116640\\
${a_8}\ \ {\bf 3}{a_2}^{2}\ \ {\bf 3}{a_1}\ \ $
 & 4&           189&        34020\\
${a_7}\ \ {\bf 3}{a_6}\ \ $
 & 1&            84&        60480\\
${d_7}\ \ {\bf 3}{a_6}\ \ $
 & 1&            70&        50400\\
${d_7}\ \ {\bf 3}{d_6}\ \ $
 & 2&            64&        23040\\
${e_7}\ \ {\bf 3}{a_6}\ \ $
 & 1&            63&        45360\\
${e_7}\ \ {\bf 3}{d_6}\ \ $
 & 1&            54&        38880\\
${e_7}\ \ {\bf 3}{e_6}\ \ $
 & 2&            51&        18360\\
${a_7}\ \ {\bf 3}{a_5}\ \ {\bf 3}{a_1}\ \ $
 & 2&            96&        34560\\
${d_7}\ \ {\bf 3}{a_5}\ \ {a_1}\ \ $
 & 1&           144&       103680\\
${d_7}\ \ {\bf 3}{d_5}\ \ {a_1}\ \ $
 & 2&           132&        47520\\
${e_7}\ \ {\bf 3}{a_5}\ \ {\bf 3}{a_1}\ \ $
 & 2&            78&        28080\\
${d_7}\ \ {\bf 3}{a_4}\ \ {g_2}\ \ $
 & 1&            90&        64800\\
${d_7}\ \ {\bf 3}{d_4}\ \ {g_2}\ \ $
 & 2&            84&        30240\\
${a_7}\ \ {\bf 3}{a_3}^{2}\ \ $
 & 2&            96&        34560\\
${d_7}\ \ {\bf 3}{a_3}^{2}\ \ $
 & 2&            88&        31680\\
${d_7}\ \ {\bf 3}{a_3}\ \ {\bf 3}{a_2}\ \ {a_1}\ \ $
 & 2&           180&        64800\\
${d_7}\ \ {\bf 3}{a_3}\ \ {g_2}\ \ {\bf 3}{a_1}\ \ $
 & 2&           108&        38880\\
${a_6}\ \ {\bf 3}{a_6}\ \ {a_1}\ \ $
 & 2&           105&        37800\\
${a_6}\ \ {\bf 3}{e_6}\ \ {a_1}\ \ $
 & 2&           105&        37800\\
${d_6}\ \ {\bf 3}{d_6}\ \ {a_1}\ \ $
 & 2&            84&        30240\\
${e_6}\ \ {\bf 3}{e_6}\ \ {a_1}\ \ $
 & 4&            75&        13500\\
${a_6}\ \ {\bf 3}{a_5}\ \ {g_2}\ \ $
 & 2&            63&        22680\\
\end{tabular}
\vfil\eject

\begin{tabular}[t]{lrrrl}
\\type of diagram $\mskip 40mu$ 
   & $\mskip 30mu$ group 
   & $\mskip 30mu$ unit volume 
   & $\mskip 20mu$ total volume 
   & $\mskip 10mu$ \\ 
& & $\scriptstyle{[u=(27*12!)^{-1}]}$ & $\scriptstyle{[u=1/118800]}$ \\
\hline
\vspace{-0.1in} \\
${d_6}\ \ {\bf 3}{a_5}\ \ {g_2}\ \ $
 & 2&            54&        19440\\
${e_6}\ \ {\bf 3}{a_5}\ \ {g_2}\ \ $
 & 4&            51&         9180\\
${\bf 3}{e_6}\ \ {a_5}\ \ {a_2}\ \ $
 & 4&           117&        21060\\
${\bf 3}{d_6}\ \ {d_5}\ \ {a_1}^{2}\ \ $
 & 2&           112&        40320\\
${e_6}\ \ {\bf 3}{d_5}\ \ {a_1}^{2}\ \ $
 & 4&           156&        28080\\
${\bf 3}{d_6}\ \ {a_4}\ \ {a_3}\ \ $
 & 2&           120&        43200\\
${d_6}\ \ {\bf 3}{d_4}\ \ {g_2}\ \ {\bf 3}{a_1}\ \ $
 & 2&            60&        21600\\
${\bf 3}{d_6}\ \ {d_4}\ \ {a_2}\ \ {a_1}\ \ $
 & 2&           132&        47520\\
${e_6}\ \ {\bf 3}{a_4}\ \ {g_2}\ \ {a_1}\ \ $
 & 2&           105&        37800\\
${e_6}\ \ {\bf 3}{d_4}\ \ {a_1}^{3}\ \ $
 & 12&           324&        19440\\
${e_6}\ \ {\bf 3}{a_3}\ \ {g_2}^{2}\ \ $
 & 4&            66&        11880\\
${\bf 3}{e_6}\ \ {a_3}\ \ {a_2}^{2}\ \ $
 & 4&           162&        29160\\
${e_6}\ \ {\bf 3}{a_3}\ \ {g_2}\ \ {a_1}^{2}\ \ $
 & 4&           216&        38880\\
${e_6}\ \ {\bf 3}{a_2}\ \ {g_2}^{2}\ \ {a_1}\ \ $
 & 4&           135&        24300\\
${e_6}\ \ {g_2}^{3}\ \ {\bf 3}{a_1}\ \ $
 & 12&            81&         4860\\
${a_5}\ \ {\bf 3}{a_5}\ \ {a_3}\ \ $
 & 4&           180&        32400\\
${a_5}\ \ {\bf 3}{d_5}\ \ {a_3}\ \ $
 & 4&           180&        32400\\
${a_5}\ \ {\bf 3}{a_5}\ \ {a_2}\ \ {\bf 3}{a_1}\ \ $
 & 4&           126&        22680\\
${a_5}\ \ {\bf 3}{a_5}\ \ {g_2}\ \ {a_1}\ \ $
 & 4&            78&        14040\\
${a_5}\ \ {d_4}\ \ {\bf 3}{d_4}\ \ $
 & 12&           252&        15120\\
${a_5}\ \ {d_4}\ \ {\bf 3}{a_3}\ \ {\bf 3}{a_1}\ \ $
 & 4&           288&        51840\\
${d_5}\ \ {\bf 3}{d_4}\ \ {g_2}^{2}\ \ $
 & 4&            40&         7200\\
${\bf 3}{d_5}\ \ {d_4}\ \ {a_2}^{2}\ \ $
 & 4&           216&        38880\\
${a_5}\ \ {d_4}\ \ {\bf 3}{a_2}\ \ {\bf 3}{a_1}^{2}\ \ $
 & 4&           324&        58320\\
${a_5}\ \ {d_4}\ \ {\bf 3}{a_1}^{4}\ \ $
 & 12&           360&        21600\\
${d_5}\ \ {\bf 3}{d_4}\ \ {a_1}^{3}\ \ {\bf 3}{a_1}\ \ $
 & 6&           240&        28800\\
${a_5}\ \ {a_3}\ \ {\bf 3}{a_3}\ \ {\bf 3}{a_1}^{2}\ \ $
 & 4&           216&        38880\\
${a_5}\ \ {a_3}\ \ {\bf 3}{a_2}^{2}\ \ {\bf 3}{a_1}\ \ $
 & 4&           216&        38880\\
${d_5}\ \ {\bf 3}{a_3}\ \ {g_2}^{2}\ \ {a_1}\ \ $
 & 4&            84&        15120\\
${a_5}\ \ {\bf 3}{a_3}\ \ {g_2}\ \ {a_1}^{2}\ \ {\bf 3}{a_1}\ \ $
 & 4&           168&        30240\\
${a_5}\ \ {a_2}\ \ {\bf 3}{a_2}^{3}\ \ $
 & 12&           135&        8100\\
${a_5}\ \ {a_2}\ \ {\bf 3}{a_2}^{3}\ \ $
 & 12&           135&        8100\\
${a_5}\ \ {g_2}^{4}\ \ $
 & 48&            63&          945\\
${d_5}\ \ {g_2}^{3}\ \ {\bf 3}{a_1}^{2}\ \ $
 & 12&            60&         3600\\
${a_5}\ \ {g_2}\ \ {a_1}^{3}\ \ {\bf 3}{a_1}^{3}\ \ $
 & 12&           360&        21600\\
${a_4}\ \ {d_4}\ \ {\bf 3}{d_4}\ \ {\bf 3}{a_1}\ \ $
 & 6&           180&        21600\\
${a_4}\ \ {d_4}\ \ {\bf 3}{a_3}\ \ {\bf 3}{a_2}\ \ $
 & 2&           180&        64800\\
${d_4}\ \ {\bf 3}{d_4}\ \ {a_3}\ \ {g_2}\ \ $
 & 6&           120&        14400\\
${d_4}\ \ {\bf 3}{d_4}\ \ {a_3}\ \ {\bf 3}{a_1}^{2}\ \ $
 & 12&           128&         7680\\
${d_4}\ \ {\bf 3}{d_4}\ \ {a_2}\ \ {g_2}\ \ {\bf 3}{a_1}\ \ $
 & 6&            84&        10080\\
${d_4}\ \ {\bf 3}{d_4}\ \ {g_2}^{2}\ \ {a_1}\ \ $
 & 12&            52&         3120\\
${a_4}\ \ {\bf 3}{d_4}\ \ {g_2}\ \ {a_1}^{3}\ \ $
 & 6&           180&        21600\\
${d_4}\ \ {\bf 3}{d_4}\ \ {a_1}^{3}\ \ {\bf 3}{a_1}^{2}\ \ $
 & 12&           176&        10560\\
${a_4}\ \ {a_3}\ \ {\bf 3}{a_3}^{2}\ \ $
 & 2&           120&        43200\\
${d_4}\ \ {a_3}\ \ {\bf 3}{a_3}^{2}\ \ $
 & 4&           112&        20160\\
\end{tabular}
\vfil\eject

\begin{tabular}[t]{lrrrl}
\\type of diagram $\mskip 40mu$ 
   & $\mskip 30mu$ group 
   & $\mskip 30mu$ unit volume 
   & $\mskip 20mu$ total volume 
   & $\mskip 10mu$ \\ 
  & & $\scriptstyle{[u=(27*12!)^{-1}]}$ & $\scriptstyle{[u=1/118800]}$ \\
\hline
\vspace{-0.1in} \\
${d_4}\ \ {a_3}\ \ {\bf 3}{a_3}\ \ {a_1}\ \ {\bf 3}{a_1}^{2}\ \ $
 & 4&           240&        43200\\
${\bf 3}{d_4}\ \ {a_3}\ \ {g_2}\ \ {a_1}^{3}\ \ {\bf 3}{a_1}\ \ $
 & 6&           128&        15360\\
${d_4}\ \ {a_3}\ \ {a_1}\ \ {\bf 3}{a_1}^{5}\ \ $
 & 12&           288&        17280\\
${a_4}\ \ {g_2}^{4}\ \ {\bf 3}{a_1}\ \ $
 & 24&            45&         1350\\
${d_4}\ \ {g_2}^{3}\ \ {\bf 3}{a_1}^{3}\ \ $
 & 36&            44&          880\\
${\bf 3}{d_4}\ \ {a_2}\ \ {g_2}^{2}\ \ {a_1}^{3}\ \ $
 & 12&            84&         5040\\
${d_4}\ \ {a_1}^{3}\ \ {\bf 3}{a_1}^{6}\ \ $
 & 36&           224&         4480\\
${a_3}^{2}\ \ {\bf 3}{a_3}^{2}\ \ {a_1}\ \ $
 & 8&           144&        12960\\
${a_3}\ \ {a_2}^{2}\ \ {\bf 3}{a_2}^{3}\ \ $
 & 12&           162&         9720\\
${a_3}\ \ {g_2}^{5}\ \ $
 & 120&            30&          180\\
${a_3}\ \ {g_2}^{4}\ \ {\bf 3}{a_1}^{2}\ \ $
 & 48&            32&          480\\
${\bf 3}{a_3}\ \ {a_2}^{2}\ \ {g_2}^{2}\ \ {a_1}^{2}\ \ $
 & 8&           144&        12960\\
${a_3}\ \ {g_2}\ \ {a_1}^{4}\ \ {\bf 3}{a_1}^{4}\ \ $
 & 24&           288&         8640\\
${a_3}\ \ {a_1}^{4}\ \ {\bf 3}{a_1}^{6}\ \ $
 & 48&           256&         3840\\
${a_2}^{6}\ \ {\bf 3}{a_1}\ \ $
 & 1440&          2187&         1093&$\negthickspace\negthickspace\negthickspace.5$\\

${a_2}^{4}\ \ {g_2}^{2}\ \ {\bf 3}{a_1}\ \ $
 & 48&           405&         6075\\
${a_2}^{3}\ \ {\bf 3}{a_2}^{3}\ \ {a_1}\ \ $
 & 72&           189&         1890\\
${a_2}^{3}\ \ {\bf 3}{a_2}\ \ {g_2}^{2}\ \ {a_1}\ \ $
 & 12&           243&        14580\\
${a_2}\ \ {g_2}^{5}\ \ {\bf 3}{a_1}\ \ $
 & 120&            21&          126\\
${g_2}^{6}\ \ {a_1}\ \ $
 & 720&            13&           13\\
${a_2}\ \ {a_1}^{5}\ \ {\bf 3}{a_1}^{6}\ \ $
 & 120&           288&         1728\\
${g_2}\ \ {a_1}^{6}\ \ {\bf 3}{a_1}^{5}\ \ $
 & 120&           224&         1344\\
${a_1}^{7}\ \ {\bf 3}{a_1}^{6}\ \ $
 & 720&           320&          320\\
\hline
&&& 3207600\\
\\
\end{tabular}
\begin{tabular}[t]{lrrrl}
\\type of diagram $\mskip 40mu$ 
   & $\mskip 30mu$ group 
   & $\mskip 30mu$ unit volume 
   & $\mskip 20mu$ total volume 
   & $\mskip 10mu$ \\ 
& & $\scriptstyle{[u=(16*16!)^{-1}]}$ & $\scriptstyle{[u=1891890^{-1}]}$ \\
\hline
\vspace{-0.1in} \\
${A_{17}^{(2)}}\ \ {\bf 2}{E_{7}}\ \ $
 & 2&           648&       163296\\
${A_{15}^{(2)}}\ \ {D_{9}^{(2)}}\ \ $
 & 2&           512&       129024\\
${A_{11}^{(2)}}\ \ {D_{7}^{(2)}}\ \ {E_6^{(2)}}\ \ $
 & 2&          3456&       870912\\
${D_{10}^{(2)}}\ \ {E_{7}}\ \ $
 & 2&           648&       163296\\
${C_{10}}\ \ {B_{6}}\ \ $
 & 2&           484&       121968\\
${A_{9}^{(2)}}^{2}\ \ {\bf 2}{D_{6}}\ \ $
 & 8&          4000&       252000\\
${D_{9}}\ \ {\bf 2}{A_{7}}\ \ $
 & 8&          1024&        64512\\
${A_{9}}\ \ {\bf 2}{A_{4}}\ \ {B_{3}}\ \ $
 & 20&          5000&       126000\\
${A_{8}}\ \ {\bf 2}{A_{8}}\ \ $
 & 18&           729&        20412\\
${B_{8}}\ \ {E_{8}}\ \ $
 & 1&           900&       453600\\
${D_{8}}\ \ {\bf 2}{D_{8}}\ \ $
 & 4&           784&        98784\\
${E_{8}}\ \ {\bf 2}{E_{8}}\ \ $
 & 1&           900&       453600\\
${C_{8}}\ \ {F_{4}}^{2}\ \ $
 & 4&          2916&       367416\\
${D_{8}}\ \ {B_{4}}^{2}\ \ $
 & 8&          5488&       345744\\
${\bf 2}{A_{7}}\ \ {A_{7}^{(2)}}\ \ {D_{5}}\ \ $
 & 16&          4096&       129024\\
${A_{7}^{(2)}}^{2}\ \ {D_{5}^{(2)}}^{2}\ \ $
 & 16&         16384&       516096\\
${A_{7}}\ \ {\bf 2}{D_{5}}\ \ {D_{5}^{(2)}}\ \ $
 & 16&          4096&       129024\\
${E_{7}}\ \ {B_{5}}\ \ {F_{4}}\ \ $
 & 2&          5832&      1469664\\
${A_{7}}\ \ {\bf 2}{A_{3}}\ \ {C_{3}}^{2}\ \ $
 & 64&         16384&       129024\\
${E_{6}}\ \ {\bf 2}{E_{6}}\ \ {E_6^{(2)}}\ \ $
 & 6&          5184&       435456\\
${E_6^{(2)}}^{4}\ \ $
 & 24&         20736&       435456\\
${D_{6}}\ \ {D_{6}^{(2)}}^{2}\ \ $
 & 8&          4000&       252000\\
${C_{6}}^{2}\ \ {B_{4}}\ \ $
 & 8&          2744&       172872\\
${E_{6}}\ \ {\bf 2}{A_{5}}\ \ {C_{5}}\ \ $
 & 12&          5184&       217728\\
${D_{6}}\ \ {C_{4}}\ \ {B_{3}}^{2}\ \ $
 & 16&         20000&       630000\\
${A_{5}}\ \ {\bf 2}{A_{5}}\ \ {A_{5}^{(2)}}\ \ {D_{4}^{(2)}}\ \ $
 & 24&         15552&       326592\\
${A_{5}^{(2)}}^{4}\ \ {\bf 2}{D_{4}}\ \ $
 & 192&         62208&       163296\\
${D_{5}}^{2}\ \ {\bf 2}{A_{3}}^{2}\ \ $
 & 128&         32768&       129024\\
${A_{5}}^{2}\ \ {\bf 2}{A_{2}}^{2}\ \ {C_{2}}\ \ $
 & 288&         69984&       122472\\
${D_{4}}\ \ {D_{4}^{(2)}}^{4}\ \ $
 & 192&         62208&       163296\\
${A_{4}}^{2}\ \ {\bf 2}{A_{4}}^{2}\ \ $
 & 200&         15625&        39375\\
${C_{4}}^{4}\ \ $
 & 192&         10000&        26250\\
${D_{4}}^{2}\ \ {\bf 2}{D_{4}}^{2}\ \ $
 & 384&         20736&        27216\\
${D_{4}}^{2}\ \ {C_{2}}^{4}\ \ $
 & 1536&        186624&        61236\\
${D_{3}^{(2)}}^{8}\ \ $
 & 21504&       1048576&        24576\\
${A_{3}}^{2}\ \ {\bf 2}{A_{3}}^{2}\ \ {D_{3}^{(2)}}^{2}\ \ $
 & 512&        131072&       129024\\
\end{tabular}
\vfil\eject

\begin{tabular}[t]{lrrrl}
\\type of diagram $\mskip 40mu$ 
   & $\mskip 30mu$ group 
   & $\mskip 30mu$ unit volume 
   & $\mskip 20mu$ total volume 
   & $\mskip 10mu$ \\ 
& & $\scriptstyle{[u=(16*16!)^{-1}]}$ & $\scriptstyle{[u=1891890^{-1}]}$ \\
\hline
\vspace{-0.1in} \\
${A_{3}}^{4}\ \ {\bf 2}{A_{1}}^{4}\ \ $
 & 24576&       1048576&        21504\\
${A_{2}}^{4}\ \ {\bf 2}{A_{2}}^{4}\ \ $
 & 15552&        531441&        17222&$\negthickspace\negthickspace\negthickspace.625$\\
${A_{1}}^{16}\ \ $
 & 660602880&     268435456&          204&$\negthickspace\negthickspace\negthickspace.8$\\
${A_{1}}^{8}\ \ {\bf 2}{A_{1}}^{8}\ \ $
 & 2752512&      16777216&         3072\\
\vspace{-0.1in} \\
${c_{10}}\ \ {b_{7}}\ \ $
 & 1&            70&        35280\\
${c_{10}}\ \ {\bf 2}{e_{7}}\ \ $
 & 1&            56&        28224\\
${c_{10}}\ \ {b_{6}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&            92&        46368\\
${c_{10}}\ \ {\bf 2}{e_{6}}\ \ {a_{1}}\ \ $
 & 1&           114&        57456\\
${c_{10}}\ \ {\bf 2}{d_{5}}\ \ {b_{2}}\ \ $
 & 1&           120&        60480\\
${c_{10}}\ \ {\bf 2}{a_{4}}\ \ {b_{3}}\ \ $
 & 1&           130&        65520\\
${c_{10}}\ \ {b_{4}}\ \ {\bf 2}{a_{2}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           144&        72576\\
${a_{9}}\ \ {\bf 2}{a_{8}}\ \ $
 & 1&           135&        68040\\
${a_{9}}\ \ {b_{8}}\ \ $
 & 1&           130&        65520\\
${a_{9}}\ \ {\bf 2}{e_{8}}\ \ $
 & 1&           115&        57960\\
${b_{9}}\ \ {a_{8}}\ \ $
 & 1&            99&        49896\\
${b_{9}}\ \ {e_{8}}\ \ $
 & 1&            47&        23688\\
${c_{9}}\ \ {b_{8}}\ \ $
 & 1&            50&        25200\\
${d_{9}}\ \ {\bf 2}{a_{8}}\ \ $
 & 1&           108&        54432\\
${d_{9}}\ \ {\bf 2}{d_{8}}\ \ $
 & 1&            88&        44352\\
${d_{9}}\ \ {\bf 2}{e_{8}}\ \ $
 & 1&            76&        38304\\
${b_{9}}\ \ {d_{7}}\ \ {a_{1}}\ \ $
 & 1&            96&        48384\\
${b_{9}}\ \ {e_{7}}\ \ {a_{1}}\ \ $
 & 1&            74&        37296\\
${c_{9}}\ \ {\bf 2}{e_{7}}\ \ {a_{1}}\ \ $
 & 1&            74&        37296\\
${d_{9}}\ \ {\bf 2}{a_{7}}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           136&        34272\\
${b_{9}}\ \ {a_{6}}\ \ {a_{2}}\ \ $
 & 1&           147&        74088\\
${b_{9}}\ \ {d_{6}}\ \ {a_{2}}\ \ $
 & 1&           114&        57456\\
${c_{9}}\ \ {b_{6}}\ \ {\bf 2}{a_{2}}\ \ $
 & 1&            72&        36288\\
${c_{9}}\ \ {\bf 2}{d_{6}}\ \ {b_{2}}\ \ $
 & 1&            80&        40320\\
${a_{9}}\ \ {\bf 2}{a_{6}}\ \ {a_{1}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           280&       141120\\
${a_{9}}\ \ {\bf 2}{e_{6}}\ \ {a_{1}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           240&       120960\\
${a_{9}}\ \ {\bf 2}{a_{5}}\ \ {b_{3}}\ \ $
 & 1&           180&        90720\\
${a_{9}}\ \ {\bf 2}{d_{5}}\ \ {b_{3}}\ \ $
 & 1&           160&        80640\\
${b_{9}}\ \ {a_{5}}\ \ {a_{3}}\ \ $
 & 1&           156&        78624\\
${c_{9}}\ \ {\bf 2}{a_{5}}\ \ {b_{3}}\ \ $
 & 1&            90&        45360\\
${a_{9}}\ \ {\bf 2}{a_{4}}^{2}\ \ $
 & 2&           175&        44100\\
${a_{9}}\ \ {\bf 2}{a_{4}}\ \ {b_{4}}\ \ $
 & 2&           170&        42840\\
${a_{9}}\ \ {\bf 2}{a_{4}}\ \ {b_{3}}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           220&        55440\\
${b_{9}}\ \ {a_{4}}\ \ {a_{3}}\ \ {a_{1}}\ \ $
 & 1&           200&       100800\\
${c_{9}}\ \ {b_{4}}\ \ {\bf 2}{a_{3}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           104&        52416\\
${a_{9}}\ \ {\bf 2}{a_{4}}\ \ {\bf 2}{a_{2}}\ \ {a_{1}}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           360&        90720\\
${a_{8}}\ \ {\bf 2}{a_{8}}\ \ {a_{1}}\ \ $
 & 2&           171&        43092\\
${a_{8}}\ \ {\bf 2}{e_{8}}\ \ {a_{1}}\ \ $
 & 1&           153&        77112\\
${b_{8}}\ \ {c_{8}}\ \ {a_{1}}\ \ $
 & 1&            66&        33264\\
${b_{8}}\ \ {d_{8}}\ \ {a_{1}}\ \ $
 & 1&           124&        62496\\
${b_{8}}\ \ {e_{8}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&            62&        31248\\
\end{tabular}
\vfil\eject

\begin{tabular}[t]{lrrrl}
\\type of diagram $\mskip 40mu$ 
   & $\mskip 30mu$ group 
   & $\mskip 30mu$ unit volume 
   & $\mskip 20mu$ total volume 
   & $\mskip 10mu$ \\ 
& & $\scriptstyle{[u=(16*16!)^{-1}]}$ & $\scriptstyle{[u=1891890^{-1}]}$ \\
\hline
\vspace{-0.1in} \\
${d_{8}}\ \ {\bf 2}{d_{8}}\ \ {a_{1}}\ \ $
 & 1&           116&        58464\\
${e_{8}}\ \ {\bf 2}{e_{8}}\ \ {a_{1}}\ \ $
 & 1&            61&        30744\\
${b_{8}}\ \ {a_{7}}\ \ {a_{2}}\ \ $
 & 1&           192&        96768\\
${b_{8}}\ \ {e_{7}}\ \ {a_{2}}\ \ $
 & 1&           114&        57456\\
${b_{8}}\ \ {e_{7}}\ \ {b_{2}}\ \ $
 & 1&            66&        33264\\
${c_{8}}\ \ {b_{7}}\ \ {a_{2}}\ \ $
 & 1&           102&        51408\\
${e_{8}}\ \ {\bf 2}{e_{7}}\ \ {b_{2}}\ \ $
 & 1&            64&        32256\\
${\bf 2}{e_{8}}\ \ {e_{7}}\ \ {a_{2}}\ \ $
 & 1&            93&        46872\\
${c_{8}}\ \ {\bf 2}{a_{7}}\ \ {a_{1}}^{2}\ \ $
 & 2&           136&        34272\\
${d_{8}}\ \ {\bf 2}{a_{7}}\ \ {a_{1}}^{2}\ \ $
 & 2&           240&        60480\\
${\bf 2}{d_{8}}\ \ {e_{7}}\ \ {a_{1}}^{2}\ \ $
 & 1&           124&        62496\\
${b_{8}}\ \ {d_{6}}\ \ {a_{3}}\ \ $
 & 1&           160&        80640\\
${b_{8}}\ \ {e_{6}}\ \ {c_{3}}\ \ $
 & 1&            72&        36288\\
${c_{8}}\ \ {b_{6}}\ \ {b_{3}}\ \ $
 & 1&            54&        27216\\
${c_{8}}\ \ {b_{6}}\ \ {c_{3}}\ \ $
 & 1&            76&        38304\\
${\bf 2}{d_{8}}\ \ {e_{6}}\ \ {a_{3}}\ \ $
 & 1&           132&        66528\\
${e_{8}}\ \ {\bf 2}{e_{6}}\ \ {b_{3}}\ \ $
 & 1&            69&        34776\\
${\bf 2}{e_{8}}\ \ {e_{6}}\ \ {a_{3}}\ \ $
 & 1&           126&        63504\\
${a_{8}}\ \ {\bf 2}{e_{6}}\ \ {\bf 2}{a_{2}}\ \ {a_{1}}\ \ $
 & 1&           189&        95256\\
${b_{8}}\ \ {c_{6}}\ \ {a_{2}}\ \ {a_{1}}\ \ $
 & 1&           102&        51408\\
${c_{8}}\ \ {\bf 2}{a_{6}}\ \ {a_{2}}\ \ {a_{1}}\ \ $
 & 1&           210&       105840\\
${d_{8}}\ \ {b_{6}}\ \ {b_{2}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           136&        68544\\
${d_{8}}\ \ {\bf 2}{d_{6}}\ \ {b_{2}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           128&        64512\\
${\bf 2}{d_{8}}\ \ {d_{6}}\ \ {a_{2}}\ \ {a_{1}}\ \ $
 & 1&           180&        90720\\
${e_{8}}\ \ {b_{6}}\ \ {\bf 2}{a_{2}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&            96&        48384\\
${\bf 2}{e_{8}}\ \ {a_{6}}\ \ {a_{2}}\ \ {a_{1}}\ \ $
 & 1&           231&       116424\\
${a_{8}}\ \ {\bf 2}{d_{5}}\ \ {b_{4}}\ \ $
 & 1&           108&        54432\\
${b_{8}}\ \ {a_{5}}\ \ {a_{4}}\ \ $
 & 1&           210&       105840\\
${b_{8}}\ \ {c_{5}}\ \ {a_{4}}\ \ $
 & 1&            90&        45360\\
${b_{8}}\ \ {d_{5}}\ \ {c_{4}}\ \ $
 & 1&            80&        40320\\
${c_{8}}\ \ {b_{5}}\ \ {f_{4}}\ \ $
 & 1&            54&        27216\\
${d_{8}}\ \ {b_{5}}\ \ {b_{4}}\ \ $
 & 1&            92&        46368\\
${d_{8}}\ \ {\bf 2}{d_{5}}\ \ {b_{4}}\ \ $
 & 1&            88&        44352\\
${\bf 2}{d_{8}}\ \ {d_{5}}\ \ {a_{4}}\ \ $
 & 1&           160&        80640\\
${\bf 2}{d_{8}}\ \ {d_{5}}\ \ {d_{4}}\ \ $
 & 1&           144&        72576\\
${e_{8}}\ \ {b_{5}}\ \ {\bf 2}{a_{4}}\ \ $
 & 1&            85&        42840\\
${e_{8}}\ \ {\bf 2}{d_{5}}\ \ {b_{4}}\ \ $
 & 1&            76&        38304\\
${\bf 2}{e_{8}}\ \ {a_{5}}\ \ {a_{4}}\ \ $
 & 1&           195&        98280\\
${\bf 2}{e_{8}}\ \ {d_{5}}\ \ {a_{4}}\ \ $
 & 1&           160&        80640\\
${b_{8}}\ \ {a_{5}}\ \ {a_{3}}\ \ {a_{1}}\ \ $
 & 1&           264&       133056\\
${c_{8}}\ \ {\bf 2}{a_{5}}\ \ {c_{3}}\ \ {a_{1}}\ \ $
 & 1&           156&        78624\\
${c_{8}}\ \ {\bf 2}{a_{5}}\ \ {a_{2}}^{2}\ \ $
 & 2&           324&        81648\\
${d_{8}}\ \ {\bf 2}{a_{5}}\ \ {b_{2}}\ \ {a_{1}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           264&       133056\\
${c_{8}}\ \ {\bf 2}{a_{4}}\ \ {f_{4}}\ \ {a_{1}}\ \ $
 & 1&           110&        55440\\
${c_{8}}\ \ {b_{4}}^{2}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&            68&        17136\\
\end{tabular}
\vfil\eject

\begin{tabular}[t]{lrrrl}
\\type of diagram $\mskip 40mu$ 
   & $\mskip 30mu$ group 
   & $\mskip 30mu$ unit volume 
   & $\mskip 20mu$ total volume 
   & $\mskip 10mu$ \\ 
& & $\scriptstyle{[u=(16*16!)^{-1}]}$ & $\scriptstyle{[u=1891890^{-1}]}$ \\
\hline
\vspace{-0.1in} \\
${c_{8}}\ \ {f_{4}}^{2}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&            76&        19152\\
${d_{8}}\ \ {\bf 2}{a_{4}}\ \ {b_{4}}\ \ {a_{1}}\ \ $
 & 1&           180&        90720\\
${d_{8}}\ \ {b_{4}}^{2}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           120&        30240\\
${c_{8}}\ \ {\bf 2}{a_{4}}\ \ {c_{3}}\ \ {a_{2}}\ \ $
 & 1&           240&       120960\\
${c_{8}}\ \ {f_{4}}\ \ {\bf 2}{a_{3}}\ \ {a_{2}}\ \ $
 & 1&           168&        84672\\
${c_{8}}\ \ {f_{4}}\ \ {c_{3}}\ \ {\bf 2}{a_{2}}\ \ $
 & 1&           120&        60480\\
${d_{8}}\ \ {b_{4}}\ \ {\bf 2}{a_{2}}\ \ {b_{2}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           192&        96768\\
${c_{8}}\ \ {\bf 2}{a_{3}}\ \ {c_{3}}^{2}\ \ $
 & 2&           176&        44352\\
${d_{8}}\ \ {\bf 2}{a_{3}}\ \ {b_{2}}^{2}\ \ {\bf 2}{a_{1}}^{2}\ \ $
 & 2&           288&        72576\\
${b_{7}}\ \ {e_{7}}\ \ {c_{3}}\ \ $
 & 1&            84&        42336\\
${e_{7}}\ \ {\bf 2}{e_{7}}\ \ {c_{3}}\ \ $
 & 1&            70&        35280\\
${\bf 2}{a_{7}}\ \ {d_{7}}\ \ {b_{2}}\ \ {a_{1}}\ \ $
 & 2&           152&        38304\\
${\bf 2}{a_{7}}\ \ {e_{7}}\ \ {b_{2}}\ \ {a_{1}}\ \ $
 & 1&           136&        68544\\
${c_{7}}\ \ {\bf 2}{e_{7}}\ \ {a_{2}}\ \ {a_{1}}\ \ $
 & 1&           114&        57456\\
${\bf 2}{d_{7}}\ \ {e_{7}}\ \ {a_{2}}\ \ {a_{1}}\ \ $
 & 1&           192&        96768\\
${a_{7}}\ \ {\bf 2}{a_{7}}\ \ {a_{1}}^{2}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           256&        64512\\
${\bf 2}{a_{7}}\ \ {d_{6}}\ \ {c_{4}}\ \ $
 & 2&           104&        26208\\
${\bf 2}{a_{7}}\ \ {e_{6}}\ \ {c_{4}}\ \ $
 & 1&            96&        48384\\
${b_{7}}\ \ {d_{6}}\ \ {c_{4}}\ \ $
 & 1&           100&        50400\\
${c_{7}}\ \ {b_{6}}\ \ {f_{4}}\ \ $
 & 1&            38&        19152\\
${\bf 2}{d_{7}}\ \ {e_{6}}\ \ {a_{4}}\ \ $
 & 1&           180&        90720\\
${e_{7}}\ \ {b_{6}}\ \ {f_{4}}\ \ $
 & 1&            58&        29232\\
${e_{7}}\ \ {\bf 2}{e_{6}}\ \ {f_{4}}\ \ $
 & 1&            51&        25704\\
${\bf 2}{e_{7}}\ \ {c_{6}}\ \ {a_{4}}\ \ $
 & 1&           100&        50400\\
${\bf 2}{e_{7}}\ \ {e_{6}}\ \ {c_{4}}\ \ $
 & 1&            78&        39312\\
${a_{7}}\ \ {b_{6}}\ \ {c_{3}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           160&        80640\\
${a_{7}}\ \ {\bf 2}{e_{6}}\ \ {b_{3}}\ \ {a_{1}}\ \ $
 & 1&           144&        72576\\
${\bf 2}{a_{7}}\ \ {c_{6}}\ \ {a_{3}}\ \ {a_{1}}\ \ $
 & 2&           152&        38304\\
${\bf 2}{a_{7}}\ \ {d_{6}}\ \ {a_{3}}\ \ {a_{1}}\ \ $
 & 2&           272&        68544\\
${b_{7}}\ \ {c_{6}}\ \ {a_{3}}\ \ {a_{1}}\ \ $
 & 1&           144&        72576\\
${c_{7}}\ \ {\bf 2}{d_{6}}\ \ {c_{3}}\ \ {a_{1}}\ \ $
 & 1&            92&        46368\\
${e_{7}}\ \ {b_{6}}\ \ {b_{3}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&            76&        38304\\
${e_{7}}\ \ {\bf 2}{d_{6}}\ \ {c_{3}}\ \ {a_{1}}\ \ $
 & 1&           144&        72576\\
${a_{7}}\ \ {\bf 2}{d_{6}}\ \ {b_{2}}^{2}\ \ $
 & 2&           144&        36288\\
${c_{7}}\ \ {\bf 2}{e_{6}}\ \ {a_{2}}^{2}\ \ $
 & 2&           180&        45360\\
${d_{7}}\ \ {b_{6}}\ \ {\bf 2}{a_{2}}\ \ {b_{2}}\ \ $
 & 1&           108&        54432\\
${e_{7}}\ \ {\bf 2}{a_{6}}\ \ {a_{2}}\ \ {b_{2}}\ \ $
 & 1&           210&       105840\\
${\bf 2}{a_{7}}\ \ {c_{5}}\ \ {d_{5}}\ \ $
 & 2&           104&        26208\\
${\bf 2}{a_{7}}\ \ {d_{5}}^{2}\ \ $
 & 2&           192&        48384\\
${b_{7}}\ \ {a_{5}}\ \ {c_{5}}\ \ $
 & 1&           120&        60480\\
${d_{7}}\ \ {b_{5}}^{2}\ \ $
 & 2&            64&        16128\\
${\bf 2}{d_{7}}\ \ {d_{5}}^{2}\ \ $
 & 2&           176&        44352\\
${e_{7}}\ \ {b_{5}}^{2}\ \ $
 & 1&            54&        27216\\
${\bf 2}{e_{7}}\ \ {c_{5}}\ \ {d_{5}}\ \ $
 & 1&            88&        44352\\
${a_{7}}\ \ {\bf 2}{d_{5}}\ \ {b_{4}}\ \ {a_{1}}\ \ $
 & 2&           136&        34272\\
\end{tabular}
\vfil\eject

\begin{tabular}[t]{lrrrl}
\\type of diagram $\mskip 40mu$ 
   & $\mskip 30mu$ group 
   & $\mskip 30mu$ unit volume 
   & $\mskip 20mu$ total volume 
   & $\mskip 10mu$ \\ 
  & & $\scriptstyle{[u=(16*16!)^{-1}]}$ & $\scriptstyle{[u=1891890^{-1}]}$ \\
\hline
\vspace{-0.1in} \\
${a_{7}}\ \ {\bf 2}{d_{5}}\ \ {f_{4}}\ \ {a_{1}}\ \ $
 & 2&           152&        38304\\
${\bf 2}{a_{7}}\ \ {d_{5}}\ \ {a_{4}}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           200&        50400\\
${\bf 2}{a_{7}}\ \ {d_{5}}\ \ {c_{4}}\ \ {a_{1}}\ \ $
 & 2&           136&        34272\\
${c_{7}}\ \ {\bf 2}{a_{5}}\ \ {f_{4}}\ \ {a_{1}}\ \ $
 & 1&            78&        39312\\
${e_{7}}\ \ {b_{5}}\ \ {\bf 2}{a_{4}}\ \ {a_{1}}\ \ $
 & 1&           110&        55440\\
${e_{7}}\ \ {b_{5}}\ \ {f_{4}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&            76&        38304\\
${e_{7}}\ \ {\bf 2}{d_{5}}\ \ {f_{4}}\ \ {a_{1}}\ \ $
 & 1&           104&        52416\\
${a_{7}}\ \ {\bf 2}{a_{5}}\ \ {c_{3}}\ \ {b_{2}}\ \ $
 & 1&           192&        96768\\
${a_{7}}\ \ {\bf 2}{d_{5}}\ \ {b_{3}}\ \ {a_{2}}\ \ $
 & 2&           216&        54432\\
${a_{7}}\ \ {\bf 2}{d_{5}}\ \ {c_{3}}\ \ {b_{2}}\ \ $
 & 2&           176&        44352\\
${c_{7}}\ \ {\bf 2}{d_{5}}\ \ {c_{3}}\ \ {a_{2}}\ \ $
 & 1&           144&        72576\\
${e_{7}}\ \ {\bf 2}{a_{5}}\ \ {c_{3}}\ \ {b_{2}}\ \ $
 & 1&           156&        78624\\
${e_{7}}\ \ {b_{5}}\ \ {\bf 2}{a_{3}}\ \ {a_{2}}\ \ $
 & 1&           168&        84672\\
${e_{7}}\ \ {b_{5}}\ \ {c_{3}}\ \ {\bf 2}{a_{2}}\ \ $
 & 1&           120&        60480\\
${a_{7}}\ \ {\bf 2}{a_{5}}\ \ {b_{3}}\ \ {a_{1}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           192&        96768\\
${\bf 2}{a_{7}}\ \ {a_{5}}\ \ {a_{3}}\ \ {a_{1}}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           288&        72576\\
${e_{7}}\ \ {\bf 2}{a_{5}}\ \ {b_{3}}\ \ {a_{1}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           156&        78624\\
${\bf 2}{a_{7}}\ \ {d_{5}}\ \ {a_{2}}\ \ {b_{2}}\ \ {a_{1}}\ \ $
 & 2&           216&        54432\\
${\bf 2}{a_{7}}\ \ {a_{5}}\ \ {b_{2}}\ \ {a_{1}}^{3}\ \ $
 & 2&           288&        72576\\
${a_{7}}\ \ {\bf 2}{d_{4}}\ \ {f_{4}}\ \ {a_{2}}\ \ $
 & 2&           240&        60480\\
${c_{7}}\ \ {\bf 2}{a_{4}}\ \ {f_{4}}\ \ {a_{2}}\ \ $
 & 1&           120&        60480\\
${c_{7}}\ \ {f_{4}}^{2}\ \ {\bf 2}{a_{2}}\ \ $
 & 2&            60&        15120\\
${e_{7}}\ \ {\bf 2}{a_{4}}\ \ {f_{4}}\ \ {b_{2}}\ \ $
 & 1&           110&        55440\\
${a_{7}}\ \ {b_{4}}^{2}\ \ {\bf 2}{a_{1}}^{2}\ \ $
 & 4&           128&        16128\\
${a_{7}}\ \ {f_{4}}^{2}\ \ {\bf 2}{a_{1}}^{2}\ \ $
 & 4&           160&        20160\\
${\bf 2}{a_{7}}\ \ {a_{4}}\ \ {c_{4}}\ \ {a_{1}}^{2}\ \ $
 & 2&           200&        50400\\
${a_{7}}\ \ {\bf 2}{a_{4}}\ \ {c_{3}}^{2}\ \ $
 & 2&           240&        60480\\
${a_{7}}\ \ {\bf 2}{d_{4}}\ \ {c_{3}}^{2}\ \ $
 & 4&           224&        28224\\
${a_{7}}\ \ {f_{4}}\ \ {\bf 2}{a_{3}}\ \ {c_{3}}\ \ $
 & 2&           192&        48384\\
${c_{7}}\ \ {\bf 2}{d_{4}}\ \ {c_{3}}^{2}\ \ $
 & 2&           112&        28224\\
${c_{7}}\ \ {f_{4}}\ \ {\bf 2}{a_{3}}\ \ {c_{3}}\ \ $
 & 1&            88&        44352\\
${\bf 2}{a_{7}}\ \ {c_{4}}\ \ {a_{3}}\ \ {a_{2}}\ \ {a_{1}}\ \ $
 & 2&           216&        54432\\
${a_{7}}\ \ {b_{4}}\ \ {\bf 2}{a_{3}}\ \ {b_{2}}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           160&        40320\\
${e_{7}}\ \ {\bf 2}{a_{4}}\ \ {b_{3}}\ \ {a_{2}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           240&       120960\\
${e_{7}}\ \ {f_{4}}\ \ {b_{3}}\ \ {\bf 2}{a_{2}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           120&        60480\\
${a_{7}}\ \ {\bf 2}{a_{3}}\ \ {b_{3}}\ \ {c_{3}}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           208&        52416\\
${a_{7}}\ \ {\bf 2}{a_{3}}\ \ {c_{3}}^{2}\ \ {\bf 2}{a_{1}}\ \ $
 & 4&           288&        36288\\
${e_{7}}\ \ {\bf 2}{a_{3}}\ \ {b_{3}}\ \ {c_{3}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           176&        88704\\
${a_{7}}\ \ {\bf 2}{a_{3}}^{2}\ \ {b_{2}}^{2}\ \ $
 & 4&           192&        24192\\
${a_{7}}\ \ {\bf 2}{a_{3}}\ \ {c_{3}}\ \ {\bf 2}{a_{2}}\ \ {b_{2}}\ \ $
 & 2&           240&        60480\\
${d_{7}}\ \ {\bf 2}{a_{3}}^{2}\ \ {b_{2}}^{2}\ \ $
 & 4&           176&        22176\\
${\bf 2}{a_{7}}\ \ {a_{3}}^{2}\ \ {b_{2}}\ \ {a_{1}}^{2}\ \ $
 & 2&           320&        80640\\
${\bf 2}{a_{6}}\ \ {e_{6}}\ \ {c_{5}}\ \ $
 & 1&           126&        63504\\
${b_{6}}\ \ {c_{6}}\ \ {c_{5}}\ \ $
 & 1&            68&        34272\\
${c_{6}}^{2}\ \ {b_{5}}\ \ $
 & 2&            92&        23184\\
\end{tabular}
\vfil\eject

\begin{tabular}[t]{lrrrl}
\\type of diagram $\mskip 40mu$ 
   & $\mskip 30mu$ group 
   & $\mskip 30mu$ unit volume 
   & $\mskip 20mu$ total volume 
   & $\mskip 10mu$ \\ 
  & & $\scriptstyle{[u=(16*16!)^{-1}]}$ & $\scriptstyle{[u=1891890^{-1}]}$ \\
\hline
\vspace{-0.1in} \\
${c_{6}}^{2}\ \ {\bf 2}{d_{5}}\ \ $
 & 2&            88&        22176\\
${c_{6}}\ \ {\bf 2}{d_{6}}\ \ {c_{5}}\ \ $
 & 1&            64&        32256\\
${c_{6}}\ \ {\bf 2}{e_{6}}\ \ {a_{5}}\ \ $
 & 2&           138&        34776\\
${\bf 2}{d_{6}}\ \ {e_{6}}\ \ {c_{5}}\ \ $
 & 1&           108&        54432\\
${e_{6}}\ \ {\bf 2}{e_{6}}\ \ {c_{5}}\ \ $
 & 2&           102&        25704\\
${a_{6}}\ \ {\bf 2}{e_{6}}\ \ {f_{4}}\ \ {a_{1}}\ \ $
 & 1&           105&        52920\\
${\bf 2}{a_{6}}\ \ {c_{6}}\ \ {a_{4}}\ \ {a_{1}}\ \ $
 & 1&           210&       105840\\
${b_{6}}\ \ {c_{6}}\ \ {a_{4}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           140&        70560\\
${b_{6}}\ \ {c_{6}}\ \ {c_{4}}\ \ {a_{1}}\ \ $
 & 1&            92&        46368\\
${b_{6}}\ \ {c_{6}}\ \ {f_{4}}\ \ {a_{1}}\ \ $
 & 1&            50&        25200\\
${b_{6}}\ \ {e_{6}}\ \ {f_{4}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&            60&        30240\\
${c_{6}}^{2}\ \ {\bf 2}{a_{4}}\ \ {a_{1}}\ \ $
 & 2&           180&        45360\\
${c_{6}}^{2}\ \ {b_{4}}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           120&        30240\\
${e_{6}}\ \ {\bf 2}{e_{6}}\ \ {a_{4}}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           210&        52920\\
${e_{6}}\ \ {\bf 2}{e_{6}}\ \ {f_{4}}\ \ {a_{1}}\ \ $
 & 2&            75&        18900\\
${a_{6}}\ \ {b_{6}}\ \ {c_{3}}\ \ {\bf 2}{a_{2}}\ \ $
 & 1&           126&        63504\\
${b_{6}}\ \ {c_{6}}\ \ {a_{3}}\ \ {\bf 2}{a_{2}}\ \ $
 & 1&           108&        54432\\
${b_{6}}\ \ {c_{6}}\ \ {b_{3}}\ \ {a_{2}}\ \ $
 & 1&            78&        39312\\
${b_{6}}\ \ {d_{6}}\ \ {b_{3}}\ \ {b_{2}}\ \ $
 & 1&            84&        42336\\
${e_{6}}\ \ {\bf 2}{e_{6}}\ \ {a_{3}}\ \ {\bf 2}{a_{2}}\ \ $
 & 2&           162&        40824\\
${e_{6}}\ \ {\bf 2}{e_{6}}\ \ {b_{3}}\ \ {a_{2}}\ \ $
 & 2&           117&        29484\\
${d_{6}}\ \ {\bf 2}{d_{6}}\ \ {c_{3}}\ \ {a_{1}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           152&        76608\\
${a_{6}}\ \ {\bf 2}{e_{6}}\ \ {a_{2}}^{2}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           378&        95256\\
${c_{6}}^{2}\ \ {\bf 2}{a_{2}}\ \ {b_{2}}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           192&        48384\\
${c_{6}}\ \ {a_{5}}\ \ {\bf 2}{a_{5}}\ \ {a_{1}}\ \ $
 & 2&           288&        72576\\
${c_{6}}\ \ {a_{5}}\ \ {b_{5}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           192&        96768\\
${c_{6}}\ \ {\bf 2}{a_{5}}\ \ {c_{5}}\ \ {a_{1}}\ \ $
 & 1&           132&        66528\\
${d_{6}}\ \ {b_{5}}^{2}\ \ {a_{1}}\ \ $
 & 2&            84&        21168\\
${\bf 2}{d_{6}}\ \ {c_{5}}^{2}\ \ {a_{1}}\ \ $
 & 2&            84&        21168\\
${\bf 2}{d_{6}}\ \ {c_{5}}\ \ {d_{5}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           112&        56448\\
${e_{6}}\ \ {\bf 2}{a_{5}}\ \ {c_{5}}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           156&        39312\\
${\bf 2}{e_{6}}\ \ {a_{5}}^{2}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           288&        72576\\
${a_{6}}\ \ {\bf 2}{d_{5}}\ \ {f_{4}}\ \ {a_{2}}\ \ $
 & 1&           168&        84672\\
${b_{6}}\ \ {d_{5}}\ \ {f_{4}}\ \ {b_{2}}\ \ $
 & 1&            64&        32256\\
${c_{6}}\ \ {b_{5}}\ \ {a_{4}}\ \ {\bf 2}{a_{2}}\ \ $
 & 1&           150&        75600\\
${c_{6}}\ \ {b_{5}}\ \ {f_{4}}\ \ {a_{2}}\ \ $
 & 1&            78&        39312\\
${c_{6}}\ \ {c_{5}}\ \ {b_{4}}\ \ {\bf 2}{a_{2}}\ \ $
 & 1&            96&        48384\\
${d_{6}}\ \ {b_{5}}\ \ {b_{4}}\ \ {a_{2}}\ \ $
 & 1&           132&        66528\\
${d_{6}}\ \ {b_{5}}\ \ {f_{4}}\ \ {b_{2}}\ \ $
 & 1&            84&        42336\\
${\bf 2}{d_{6}}\ \ {c_{5}}\ \ {a_{4}}\ \ {b_{2}}\ \ $
 & 1&           120&        60480\\
${e_{6}}\ \ {\bf 2}{a_{5}}\ \ {c_{4}}\ \ {\bf 2}{a_{2}}\ \ $
 & 2&           126&        31752\\
${e_{6}}\ \ {\bf 2}{a_{5}}\ \ {f_{4}}\ \ {b_{2}}\ \ $
 & 2&            84&        21168\\
${\bf 2}{e_{6}}\ \ {a_{5}}\ \ {a_{4}}\ \ {\bf 2}{a_{2}}\ \ $
 & 2&           225&        56700\\
${\bf 2}{e_{6}}\ \ {a_{5}}\ \ {f_{4}}\ \ {a_{2}}\ \ $
 & 2&           117&        29484\\
${b_{6}}\ \ {a_{5}}\ \ {c_{4}}\ \ {a_{1}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           192&        96768\\
\end{tabular}
\vfil\eject

\begin{tabular}[t]{lrrrl}
\\type of diagram $\mskip 40mu$ 
   & $\mskip 30mu$ group 
   & $\mskip 30mu$ unit volume 
   & $\mskip 20mu$ total volume 
   & $\mskip 10mu$ \\ 
& & $\scriptstyle{[u=(16*16!)^{-1}]}$ & $\scriptstyle{[u=1891890^{-1}]}$ \\
\hline
\vspace{-0.1in} \\
${d_{6}}\ \ {\bf 2}{a_{5}}\ \ {c_{4}}\ \ {a_{1}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           216&       108864\\
${d_{6}}\ \ {b_{5}}\ \ {b_{4}}\ \ {a_{1}}^{2}\ \ $
 & 1&           152&        76608\\
${d_{6}}\ \ {b_{5}}\ \ {c_{4}}\ \ {a_{1}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           208&       104832\\
${a_{6}}\ \ {\bf 2}{a_{5}}\ \ {b_{3}}\ \ {c_{3}}\ \ $
 & 1&           126&        63504\\
${b_{6}}\ \ {a_{5}}\ \ {b_{3}}\ \ {c_{3}}\ \ $
 & 1&            96&        48384\\
${c_{6}}\ \ {b_{5}}\ \ {a_{3}}\ \ {b_{3}}\ \ $
 & 1&           112&        56448\\
${d_{6}}\ \ {\bf 2}{a_{5}}\ \ {b_{3}}\ \ {c_{3}}\ \ $
 & 1&           108&        54432\\
${d_{6}}\ \ {b_{5}}\ \ {b_{3}}\ \ {c_{3}}\ \ $
 & 1&           104&        52416\\
${e_{6}}\ \ {\bf 2}{a_{5}}\ \ {b_{3}}\ \ {c_{3}}\ \ $
 & 2&           102&        25704\\
${\bf 2}{e_{6}}\ \ {a_{5}}\ \ {a_{3}}\ \ {b_{3}}\ \ $
 & 2&           168&        42336\\
${\bf 2}{a_{6}}\ \ {a_{5}}\ \ {a_{3}}\ \ {b_{2}}\ \ {a_{1}}\ \ $
 & 1&           336&       169344\\
${c_{6}}\ \ {c_{5}}\ \ {\bf 2}{a_{3}}\ \ {b_{2}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           144&        72576\\
${\bf 2}{d_{6}}\ \ {a_{5}}\ \ {c_{3}}\ \ {b_{2}}\ \ {a_{1}}\ \ $
 & 1&           168&        84672\\
${d_{6}}\ \ {b_{5}}\ \ {a_{3}}\ \ {\bf 2}{a_{2}}\ \ {a_{1}}\ \ $
 & 1&           336&       169344\\
${d_{6}}\ \ {b_{5}}\ \ {\bf 2}{a_{3}}\ \ {a_{2}}\ \ {a_{1}}\ \ $
 & 1&           240&       120960\\
${\bf 2}{d_{6}}\ \ {c_{5}}\ \ {c_{3}}\ \ {a_{2}}\ \ {a_{1}}\ \ $
 & 1&           132&        66528\\
${c_{6}}\ \ {a_{5}}\ \ {\bf 2}{a_{2}}^{2}\ \ {b_{2}}\ \ $
 & 2&           324&        81648\\
${\bf 2}{e_{6}}\ \ {a_{5}}\ \ {a_{2}}^{2}\ \ {\bf 2}{a_{2}}\ \ $
 & 2&           297&        74844\\
${a_{6}}\ \ {\bf 2}{a_{4}}\ \ {f_{4}}\ \ {c_{3}}\ \ $
 & 1&           140&        70560\\
${b_{6}}\ \ {a_{4}}\ \ {f_{4}}\ \ {c_{3}}\ \ $
 & 1&            70&        35280\\
${c_{6}}\ \ {b_{4}}\ \ {c_{4}}\ \ {b_{3}}\ \ $
 & 1&            76&        38304\\
${c_{6}}\ \ {b_{4}}\ \ {f_{4}}\ \ {c_{3}}\ \ $
 & 1&            60&        30240\\
${c_{6}}\ \ {f_{4}}^{2}\ \ {b_{3}}\ \ $
 & 2&            46&        11592\\
${d_{6}}\ \ {\bf 2}{a_{4}}\ \ {c_{4}}\ \ {b_{3}}\ \ $
 & 1&           140&        70560\\
${d_{6}}\ \ {b_{4}}^{2}\ \ {a_{3}}\ \ $
 & 2&           192&        48384\\
${d_{6}}\ \ {b_{4}}\ \ {c_{4}}\ \ {b_{3}}\ \ $
 & 1&           136&        68544\\
${a_{6}}\ \ {f_{4}}^{2}\ \ {\bf 2}{a_{2}}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           126&        31752\\
${b_{6}}\ \ {a_{4}}\ \ {c_{4}}\ \ {\bf 2}{a_{2}}\ \ {a_{1}}\ \ $
 & 1&           150&        75600\\
${b_{6}}\ \ {c_{4}}\ \ {f_{4}}\ \ {a_{2}}\ \ {a_{1}}\ \ $
 & 1&            78&        39312\\
${c_{6}}\ \ {b_{4}}^{2}\ \ {b_{2}}\ \ {a_{1}}\ \ $
 & 2&            76&        19152\\
${c_{6}}\ \ {b_{4}}\ \ {c_{4}}\ \ {b_{2}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           104&        52416\\
${d_{6}}\ \ {b_{4}}^{2}\ \ {b_{2}}\ \ {a_{1}}\ \ $
 & 2&           136&        34272\\
${d_{6}}\ \ {\bf 2}{d_{4}}^{2}\ \ {a_{1}}^{3}\ \ $
 & 4&           240&        30240\\
${b_{6}}\ \ {c_{4}}\ \ {a_{3}}\ \ {b_{3}}\ \ {a_{1}}\ \ $
 & 1&           112&        56448\\
${d_{6}}\ \ {c_{4}}\ \ {b_{3}}^{2}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           176&        44352\\
${d_{6}}\ \ {f_{4}}\ \ {b_{3}}^{2}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           104&        26208\\
${e_{6}}\ \ {f_{4}}\ \ {b_{3}}\ \ {\bf 2}{a_{2}}^{2}\ \ $
 & 2&            99&        24948\\
${c_{6}}\ \ {a_{4}}\ \ {\bf 2}{a_{3}}\ \ {\bf 2}{a_{2}}\ \ {b_{2}}\ \ $
 & 1&           240&       120960\\
${c_{6}}\ \ {b_{4}}\ \ {a_{3}}\ \ {\bf 2}{a_{2}}\ \ {b_{2}}\ \ $
 & 1&           168&        84672\\
${c_{6}}\ \ {b_{4}}\ \ {\bf 2}{a_{3}}\ \ {a_{2}}\ \ {b_{2}}\ \ $
 & 1&           120&        60480\\
${\bf 2}{e_{6}}\ \ {a_{4}}\ \ {b_{3}}\ \ {a_{2}}^{2}\ \ $
 & 2&           225&        56700\\
${\bf 2}{e_{6}}\ \ {f_{4}}\ \ {a_{3}}\ \ {a_{2}}^{2}\ \ $
 & 2&           162&        40824\\
${d_{6}}\ \ {b_{4}}\ \ {b_{3}}\ \ {b_{2}}\ \ {a_{1}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           176&        88704\\
${d_{6}}\ \ {c_{4}}\ \ {b_{3}}\ \ {\bf 2}{a_{2}}\ \ {a_{1}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           288&       145152\\
${d_{6}}\ \ {\bf 2}{d_{4}}\ \ {\bf 2}{a_{3}}\ \ {a_{2}}\ \ {a_{1}}^{2}\ \ $
 & 2&           384&        96768\\
\end{tabular}
\vfil\eject

\begin{tabular}[t]{lrrrl}
\\type of diagram $\mskip 40mu$ 
   & $\mskip 30mu$ group 
   & $\mskip 30mu$ unit volume 
   & $\mskip 20mu$ total volume 
   & $\mskip 10mu$ \\ 
& & $\scriptstyle{[u=(16*16!)^{-1}]}$ & $\scriptstyle{[u=1891890^{-1}]}$ \\
\hline
\vspace{-0.1in} \\
${d_{6}}\ \ {c_{4}}\ \ {\bf 2}{a_{3}}\ \ {a_{1}}^{2}\ \ {\bf 2}{a_{1}}^{2}\ \ $
 & 2&           448&       112896\\
${d_{6}}\ \ {\bf 2}{d_{4}}\ \ {c_{3}}\ \ {a_{1}}^{2}\ \ {\bf 2}{a_{1}}^{2}\ \ $
 & 2&           320&        80640\\
${c_{6}}\ \ {a_{3}}\ \ {\bf 2}{a_{3}}^{2}\ \ {b_{2}}\ \ $
 & 2&           176&        44352\\
${d_{6}}\ \ {b_{3}}^{3}\ \ {b_{2}}\ \ $
 & 2&           120&        30240\\
${d_{6}}\ \ {b_{3}}^{2}\ \ {c_{3}}\ \ {\bf 2}{a_{2}}\ \ $
 & 2&           144&        36288\\
${d_{6}}\ \ {a_{3}}\ \ {\bf 2}{a_{3}}^{2}\ \ {a_{1}}^{2}\ \ $
 & 4&           576&        72576\\
${d_{6}}\ \ {\bf 2}{a_{3}}\ \ {b_{3}}\ \ {c_{3}}\ \ {a_{1}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           224&       112896\\
${\bf 2}{d_{6}}\ \ {a_{3}}\ \ {c_{3}}^{2}\ \ {a_{1}}^{2}\ \ $
 & 2&           192&        48384\\
${a_{5}}^{2}\ \ {\bf 2}{a_{5}}\ \ {b_{2}}\ \ $
 & 2&           360&        90720\\
${a_{5}}^{2}\ \ {b_{5}}\ \ {\bf 2}{a_{2}}\ \ $
 & 2&           324&        81648\\
${a_{5}}\ \ {\bf 2}{a_{5}}\ \ {c_{5}}\ \ {b_{2}}\ \ $
 & 2&           180&        45360\\
${b_{5}}^{2}\ \ {d_{5}}\ \ {a_{1}}^{2}\ \ $
 & 2&           112&        28224\\
${a_{5}}\ \ {\bf 2}{a_{5}}\ \ {a_{4}}\ \ {b_{3}}\ \ $
 & 2&           240&        60480\\
${a_{5}}\ \ {\bf 2}{a_{5}}\ \ {c_{4}}\ \ {b_{3}}\ \ $
 & 2&           120&        30240\\
${a_{5}}\ \ {\bf 2}{a_{5}}\ \ {f_{4}}\ \ {c_{3}}\ \ $
 & 2&           102&        25704\\
${a_{5}}\ \ {b_{5}}\ \ {a_{4}}\ \ {\bf 2}{a_{3}}\ \ $
 & 1&           240&       120960\\
${a_{5}}\ \ {b_{5}}\ \ {b_{4}}\ \ {a_{3}}\ \ $
 & 1&           168&        84672\\
${a_{5}}\ \ {b_{5}}\ \ {f_{4}}\ \ {c_{3}}\ \ $
 & 1&            96&        48384\\
${b_{5}}^{2}\ \ {a_{4}}\ \ {a_{3}}\ \ $
 & 2&           120&        30240\\
${c_{5}}^{2}\ \ {b_{4}}\ \ {\bf 2}{a_{3}}\ \ $
 & 2&            72&        18144\\
${d_{5}}^{2}\ \ {\bf 2}{a_{4}}\ \ {\bf 2}{a_{3}}\ \ $
 & 2&           240&        60480\\
${d_{5}}^{2}\ \ {\bf 2}{d_{4}}\ \ {\bf 2}{a_{3}}\ \ $
 & 4&           224&        28224\\
${a_{5}}^{2}\ \ {\bf 2}{a_{4}}\ \ {\bf 2}{a_{2}}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           360&        90720\\
${b_{5}}^{2}\ \ {d_{4}}\ \ {a_{2}}\ \ {a_{1}}\ \ $
 & 2&           132&        33264\\
${b_{5}}\ \ {d_{5}}\ \ {\bf 2}{a_{4}}\ \ {a_{2}}\ \ {a_{1}}\ \ $
 & 1&           180&        90720\\
${b_{5}}\ \ {d_{5}}\ \ {c_{4}}\ \ {\bf 2}{a_{2}}\ \ {a_{1}}\ \ $
 & 1&           168&        84672\\
${c_{5}}^{2}\ \ {\bf 2}{d_{4}}\ \ {b_{2}}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&            96&        24192\\
${a_{5}}\ \ {\bf 2}{a_{5}}\ \ {c_{4}}\ \ {a_{1}}^{2}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           312&        78624\\
${a_{5}}\ \ {\bf 2}{a_{5}}\ \ {b_{3}}\ \ {c_{3}}\ \ {a_{1}}\ \ $
 & 2&           156&        39312\\
${a_{5}}\ \ {\bf 2}{a_{5}}\ \ {c_{3}}^{2}\ \ {a_{1}}\ \ $
 & 2&           216&        54432\\
${b_{5}}\ \ {d_{5}}\ \ {a_{3}}\ \ {\bf 2}{a_{3}}\ \ {a_{1}}\ \ $
 & 1&           256&       129024\\
${d_{5}}^{2}\ \ {\bf 2}{a_{3}}^{2}\ \ {\bf 2}{a_{1}}\ \ $
 & 8&           288&        18144\\
${a_{5}}^{2}\ \ {\bf 2}{a_{3}}\ \ {\bf 2}{a_{2}}\ \ {b_{2}}\ \ $
 & 2&           432&       108864\\
${a_{5}}^{2}\ \ {b_{3}}\ \ {\bf 2}{a_{2}}^{2}\ \ $
 & 8&           396&        24948\\
${a_{5}}\ \ {\bf 2}{a_{5}}\ \ {c_{3}}\ \ {a_{2}}\ \ {b_{2}}\ \ $
 & 2&           252&        63504\\
${\bf 2}{a_{5}}\ \ {c_{5}}\ \ {c_{3}}\ \ {a_{2}}^{2}\ \ $
 & 2&           216&        54432\\
${a_{5}}\ \ {\bf 2}{a_{5}}\ \ {a_{3}}\ \ {b_{2}}\ \ {a_{1}}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           384&        96768\\
${a_{5}}\ \ {\bf 2}{a_{5}}\ \ {b_{3}}\ \ {a_{2}}\ \ {a_{1}}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           252&        63504\\
${a_{5}}^{2}\ \ {\bf 2}{a_{2}}^{3}\ \ {\bf 2}{a_{1}}\ \ $
 & 8&           432&        27216\\
${a_{5}}^{2}\ \ {\bf 2}{a_{2}}^{2}\ \ {b_{2}}\ \ {\bf 2}{a_{1}}\ \ $
 & 8&           504&        31752\\
${a_{5}}\ \ {a_{4}}\ \ {\bf 2}{a_{4}}^{2}\ \ $
 & 2&           225&        56700\\
${b_{5}}\ \ {a_{4}}^{2}\ \ {\bf 2}{a_{4}}\ \ $
 & 2&           175&        44100\\
${c_{5}}\ \ {b_{4}}^{2}\ \ {c_{4}}\ \ $
 & 2&            52&        13104\\
${c_{5}}\ \ {f_{4}}^{3}\ \ $
 & 6&            34&         2856\\
${d_{5}}\ \ {a_{4}}\ \ {\bf 2}{a_{4}}^{2}\ \ $
 & 2&           200&        50400\\
\end{tabular}
\vfil\eject

\begin{tabular}[t]{lrrrl}
\\type of diagram $\mskip 40mu$ 
   & $\mskip 30mu$ group 
   & $\mskip 30mu$ unit volume 
   & $\mskip 20mu$ total volume 
   & $\mskip 10mu$ \\ 
& & $\scriptstyle{[u=(16*16!)^{-1}]}$ & $\scriptstyle{[u=1891890^{-1}]}$ \\
\hline
\vspace{-0.1in} \\
${d_{5}}\ \ {b_{4}}^{2}\ \ {c_{4}}\ \ $
 & 2&            96&        24192\\
${d_{5}}\ \ {d_{4}}\ \ {\bf 2}{d_{4}}^{2}\ \ $
 & 4&           160&        20160\\
${a_{5}}\ \ {b_{4}}\ \ {c_{4}}\ \ {b_{3}}\ \ {\bf 2}{a_{1}}\ \ $
 & 1&           144&        72576\\
${a_{5}}\ \ {f_{4}}^{2}\ \ {b_{3}}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&            96&        24192\\
${b_{5}}\ \ {b_{4}}\ \ {d_{4}}\ \ {a_{3}}\ \ {a_{1}}\ \ $
 & 1&           192&        96768\\
${b_{5}}\ \ {c_{4}}\ \ {d_{4}}\ \ {b_{3}}\ \ {a_{1}}\ \ $
 & 1&           136&        68544\\
${b_{5}}\ \ {c_{4}}\ \ {f_{4}}\ \ {a_{3}}\ \ {a_{1}}\ \ $
 & 1&           112&        56448\\
${a_{5}}\ \ {f_{4}}^{2}\ \ {\bf 2}{a_{2}}^{2}\ \ $
 & 4&            99&        12474\\
${\bf 2}{a_{5}}\ \ {c_{4}}\ \ {f_{4}}\ \ {a_{2}}^{2}\ \ $
 & 2&           126&        31752\\
${a_{5}}\ \ {b_{4}}^{2}\ \ {b_{2}}\ \ {a_{1}}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           144&        36288\\
${d_{5}}\ \ {f_{4}}\ \ {b_{3}}^{2}\ \ {\bf 2}{a_{2}}\ \ $
 & 2&            84&        21168\\
${\bf 2}{d_{5}}\ \ {f_{4}}\ \ {a_{3}}^{2}\ \ {a_{2}}\ \ $
 & 2&           240&        60480\\
${a_{5}}\ \ {\bf 2}{d_{4}}\ \ {c_{3}}^{2}\ \ {a_{1}}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           240&        60480\\
${c_{5}}\ \ {\bf 2}{d_{4}}\ \ {c_{3}}^{2}\ \ {a_{1}}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           120&        30240\\
${d_{5}}\ \ {c_{4}}\ \ {\bf 2}{a_{3}}^{2}\ \ {a_{1}}^{2}\ \ $
 & 4&           288&        36288\\
${a_{5}}\ \ {c_{4}}\ \ {b_{3}}\ \ {\bf 2}{a_{2}}^{2}\ \ {a_{1}}\ \ $
 & 2&           252&        63504\\
${\bf 2}{a_{5}}\ \ {c_{4}}\ \ {a_{3}}\ \ {a_{2}}^{2}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           360&        90720\\
${d_{5}}\ \ {b_{3}}^{4}\ \ $
 & 8&            80&         5040\\
${\bf 2}{d_{5}}\ \ {a_{3}}^{2}\ \ {c_{3}}^{2}\ \ $
 & 4&           224&        28224\\
${a_{5}}\ \ {a_{3}}\ \ {\bf 2}{a_{3}}^{2}\ \ {b_{2}}\ \ {a_{1}}\ \ $
 & 2&           384&        96768\\
${c_{5}}\ \ {\bf 2}{a_{3}}\ \ {c_{3}}^{2}\ \ {a_{2}}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           192&        48384\\
${d_{5}}\ \ {a_{3}}\ \ {\bf 2}{a_{3}}^{2}\ \ {b_{2}}\ \ {a_{1}}\ \ $
 & 4&           352&        44352\\
${c_{5}}\ \ {c_{3}}^{3}\ \ {\bf 2}{a_{1}}^{3}\ \ $
 & 6&           160&        13440\\
${a_{5}}\ \ {b_{3}}\ \ {a_{2}}^{2}\ \ {\bf 2}{a_{2}}^{2}\ \ {\bf 2}{a_{1}}\ \ $
 & 4&           432&        54432\\
${a_{5}}\ \ {a_{2}}^{2}\ \ {\bf 2}{a_{2}}^{4}\ \ $
 & 8&           405&        25515\\
${a_{4}}^{2}\ \ {\bf 2}{a_{4}}^{2}\ \ {a_{1}}\ \ $
 & 8&           275&        17325\\
${a_{4}}\ \ {b_{4}}^{2}\ \ {c_{4}}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           100&        25200\\
${a_{4}}\ \ {f_{4}}^{3}\ \ {\bf 2}{a_{1}}\ \ $
 & 6&            70&         5880\\
${b_{4}}^{2}\ \ {c_{4}}^{2}\ \ {a_{1}}\ \ $
 & 4&            68&         8568\\
${b_{4}}^{2}\ \ {d_{4}}^{2}\ \ {a_{1}}\ \ $
 & 4&           240&        30240\\
${b_{4}}\ \ {c_{4}}^{2}\ \ {f_{4}}\ \ {a_{1}}\ \ $
 & 2&            76&        19152\\
${c_{4}}^{4}\ \ {\bf 2}{a_{1}}\ \ $
 & 24&           176&         3696\\
${c_{4}}^{3}\ \ {f_{4}}\ \ {\bf 2}{a_{1}}\ \ $
 & 6&           104&         8736\\
${d_{4}}^{2}\ \ {\bf 2}{d_{4}}^{2}\ \ {a_{1}}\ \ $
 & 24&           208&         4368\\
${f_{4}}^{4}\ \ {a_{1}}\ \ $
 & 24&            25&          525\\
${a_{4}}\ \ {f_{4}}^{2}\ \ {b_{3}}\ \ {\bf 2}{a_{2}}\ \ $
 & 2&            75&        18900\\
${\bf 2}{a_{4}}\ \ {c_{4}}\ \ {f_{4}}\ \ {a_{3}}\ \ {a_{2}}\ \ $
 & 1&           180&        90720\\
${b_{4}}\ \ {c_{4}}^{2}\ \ {b_{3}}\ \ {a_{2}}\ \ $
 & 2&           108&        27216\\
${b_{4}}\ \ {c_{4}}^{2}\ \ {c_{3}}\ \ {b_{2}}\ \ $
 & 2&            88&        22176\\
${c_{4}}^{3}\ \ {b_{3}}\ \ {b_{2}}\ \ $
 & 6&           120&        10080\\
${c_{4}}^{3}\ \ {c_{3}}\ \ {\bf 2}{a_{2}}\ \ $
 & 6&           144&        12096\\
${c_{4}}^{2}\ \ {f_{4}}\ \ {a_{3}}\ \ {\bf 2}{a_{2}}\ \ $
 & 2&           168&        42336\\
${c_{4}}^{2}\ \ {f_{4}}\ \ {\bf 2}{a_{3}}\ \ {a_{2}}\ \ $
 & 2&           120&        30240\\
${f_{4}}^{3}\ \ {a_{3}}\ \ {\bf 2}{a_{2}}\ \ $
 & 6&            54&         4536\\
\end{tabular}
\vfil\eject

\begin{tabular}[t]{lrrrl}
\\type of diagram $\mskip 40mu$ 
   & $\mskip 30mu$ group 
   & $\mskip 30mu$ unit volume 
   & $\mskip 20mu$ total volume 
   & $\mskip 10mu$ \\ 
& & $\scriptstyle{[u=(16*16!)^{-1}]}$ & $\scriptstyle{[u=1891890^{-1}]}$ \\
\hline
\vspace{-0.1in} \\
${f_{4}}^{3}\ \ {b_{3}}\ \ {a_{2}}\ \ $
 & 6&            39&         3276\\
${b_{4}}^{2}\ \ {c_{4}}\ \ {a_{2}}\ \ {b_{2}}\ \ {a_{1}}\ \ $
 & 2&           108&        27216\\
${b_{4}}\ \ {c_{4}}^{2}\ \ {b_{2}}^{2}\ \ {a_{1}}\ \ $
 & 2&           120&        30240\\
${b_{4}}\ \ {d_{4}}^{2}\ \ {b_{2}}^{2}\ \ {\bf 2}{a_{1}}\ \ $
 & 4&           288&        36288\\
${d_{4}}^{2}\ \ {\bf 2}{d_{4}}\ \ {b_{2}}\ \ {\bf 2}{a_{1}}^{3}\ \ $
 & 12&           256&        10752\\
${d_{4}}\ \ {\bf 2}{d_{4}}^{2}\ \ {a_{2}}\ \ {a_{1}}^{3}\ \ $
 & 12&           336&        14112\\
${a_{4}}\ \ {\bf 2}{d_{4}}\ \ {c_{3}}^{3}\ \ $
 & 6&           160&        13440\\
${c_{4}}^{2}\ \ {a_{3}}\ \ {b_{3}}^{2}\ \ $
 & 4&           160&        20160\\
${c_{4}}^{2}\ \ {\bf 2}{a_{3}}\ \ {c_{3}}^{2}\ \ $
 & 4&           112&        14112\\
${c_{4}}\ \ {\bf 2}{d_{4}}\ \ {c_{3}}^{3}\ \ $
 & 6&            80&         6720\\
${c_{4}}\ \ {f_{4}}\ \ {a_{3}}^{2}\ \ {\bf 2}{a_{3}}\ \ $
 & 2&           256&        64512\\
${d_{4}}\ \ {f_{4}}\ \ {b_{3}}^{3}\ \ $
 & 6&            68&         5712\\
${\bf 2}{d_{4}}\ \ {f_{4}}\ \ {a_{3}}^{3}\ \ $
 & 6&           352&        29568\\
${f_{4}}^{2}\ \ {a_{3}}\ \ {b_{3}}^{2}\ \ $
 & 4&            56&         7056\\
${b_{4}}\ \ {c_{4}}\ \ {a_{3}}\ \ {b_{3}}\ \ {b_{2}}\ \ {a_{1}}\ \ $
 & 1&           160&        80640\\
${c_{4}}\ \ {d_{4}}\ \ {b_{3}}^{2}\ \ {b_{2}}\ \ {a_{1}}\ \ $
 & 2&           208&        52416\\
${c_{4}}\ \ {d_{4}}\ \ {b_{3}}^{2}\ \ {a_{1}}^{2}\ \ {\bf 2}{a_{1}}\ \ $
 & 2&           288&        72576\\
${b_{4}}\ \ {d_{4}}\ \ {a_{3}}\ \ {\bf 2}{a_{2}}\ \ {b_{2}}^{2}\ \ $
 & 2&           240&        60480\\
${d_{4}}^{2}\ \ {b_{3}}\ \ {b_{2}}^{3}\ \ $
 & 12&           352&        14784\\
${b_{4}}^{2}\ \ {a_{3}}\ \ {b_{2}}^{2}\ \ {a_{1}}^{2}\ \ $
 & 4&           160&        20160\\
${b_{4}}\ \ {d_{4}}\ \ {b_{3}}\ \ {b_{2}}^{2}\ \ {a_{1}}^{2}\ \ $
 & 2&           208&        52416\\
${d_{4}}^{2}\ \ {\bf 2}{a_{3}}\ \ {b_{2}}^{2}\ \ {\bf 2}{a_{1}}^{2}\ \ $
 & 8&           320&        20160\\
${\bf 2}{d_{4}}^{2}\ \ {a_{3}}\ \ {a_{1}}^{6}\ \ $
 & 24&           512&        10752\\
${d_{4}}\ \ {\bf 2}{d_{4}}\ \ {c_{3}}\ \ {a_{1}}^{3}\ \ {\bf 2}{a_{1}}^{3}\ \ $
 & 6&           352&        29568\\
${c_{4}}^{2}\ \ {b_{2}}^{4}\ \ {\bf 2}{a_{1}}\ \ $
 & 8&           144&         9072\\
${d_{4}}^{2}\ \ {\bf 2}{a_{2}}\ \ {b_{2}}^{3}\ \ {\bf 2}{a_{1}}\ \ $
 & 12&           384&        16128\\
${d_{4}}^{2}\ \ {b_{2}}^{4}\ \ {\bf 2}{a_{1}}\ \ $
 & 48&           448&         4704\\
${c_{4}}\ \ {a_{3}}^{2}\ \ {\bf 2}{a_{3}}^{2}\ \ {a_{1}}\ \ $
 & 8&           352&        22176\\
${d_{4}}\ \ {b_{3}}^{4}\ \ {a_{1}}\ \ $
 & 24&           104&         2184\\
${d_{4}}\ \ {b_{3}}^{3}\ \ {c_{3}}\ \ {a_{1}}\ \ $
 & 6&           144&        12096\\
${\bf 2}{d_{4}}\ \ {a_{3}}^{4}\ \ {\bf 2}{a_{1}}\ \ $
 & 48&           896&         9408\\
${\bf 2}{d_{4}}\ \ {c_{3}}^{4}\ \ {a_{1}}\ \ $
 & 24&           104&         2184\\
${a_{4}}\ \ {a_{3}}\ \ {\bf 2}{a_{3}}^{2}\ \ {b_{2}}^{2}\ \ $
 & 4&           240&        30240\\
${b_{4}}\ \ {a_{3}}^{2}\ \ {\bf 2}{a_{3}}\ \ {b_{2}}^{2}\ \ $
 & 4&           192&        24192\\
${d_{4}}\ \ {a_{3}}\ \ {\bf 2}{a_{3}}^{2}\ \ {b_{2}}^{2}\ \ $
 & 8&           224&        14112\\
${d_{4}}\ \ {a_{3}}\ \ {b_{3}}^{2}\ \ {b_{2}}^{2}\ \ $
 & 4&           256&        32256\\
${d_{4}}\ \ {b_{3}}^{3}\ \ {a_{2}}\ \ {b_{2}}\ \ $
 & 6&           168&        14112\\
${c_{4}}\ \ {a_{3}}^{2}\ \ {\bf 2}{a_{3}}\ \ {a_{2}}\ \ {\bf 2}{a_{1}}^{2}\ \ $
 & 4&           576&        72576\\
${c_{4}}\ \ {a_{3}}\ \ {b_{3}}^{2}\ \ {\bf 2}{a_{2}}\ \ {a_{1}}^{2}\ \ $
 & 2&           240&        60480\\
${\bf 2}{d_{4}}\ \ {a_{3}}^{3}\ \ {\bf 2}{a_{2}}\ \ {a_{1}}^{2}\ \ $
 & 12&           768&        32256\\
${\bf 2}{d_{4}}\ \ {c_{3}}^{3}\ \ {a_{2}}\ \ {a_{1}}\ \ {\bf 2}{a_{1}}\ \ $
 & 6&           168&        14112\\
${c_{4}}\ \ {a_{3}}^{3}\ \ {\bf 2}{a_{1}}^{4}\ \ $
 & 24&           896&        18816\\
${c_{4}}\ \ {b_{3}}^{3}\ \ {a_{1}}^{4}\ \ $
 & 6&           208&        17472\\
${\bf 2}{d_{4}}\ \ {a_{3}}^{2}\ \ {\bf 2}{a_{3}}\ \ {a_{1}}^{4}\ \ $
 & 8&           640&        40320\\
\end{tabular}
\vfil\eject

\begin{tabular}[t]{lrrrl}
\\type of diagram $\mskip 40mu$ 
   & $\mskip 30mu$ group 
   & $\mskip 30mu$ unit volume 
   & $\mskip 20mu$ total volume 
   & $\mskip 10mu$ \\ 
& & $\scriptstyle{[u=(16*16!)^{-1}]}$ & $\scriptstyle{[u=1891890^{-1}]}$ \\
\hline
\vspace{-0.1in} \\
${\bf 2}{d_{4}}\ \ {a_{3}}\ \ {c_{3}}^{2}\ \ {a_{1}}^{2}\ \ {\bf 2}{a_{1}}^{2}\ \ $
 & 4&           256&        32256\\
${d_{4}}\ \ {b_{3}}^{2}\ \ {b_{2}}^{2}\ \ {a_{1}}^{3}\ \ $
 & 4&           352&        44352\\
${d_{4}}\ \ {b_{3}}\ \ {b_{2}}^{3}\ \ {a_{1}}^{3}\ \ {\bf 2}{a_{1}}\ \ $
 & 6&           448&        37632\\
${d_{4}}\ \ {c_{3}}\ \ {a_{1}}^{4}\ \ {\bf 2}{a_{1}}^{6}\ \ $
 & 24&           768&        16128\\
${c_{4}}\ \ {b_{2}}^{6}\ \ {a_{1}}\ \ $
 & 24&           176&         3696\\
${d_{4}}\ \ {b_{2}}^{5}\ \ {a_{1}}^{3}\ \ $
 & 24&           576&        12096\\
${d_{4}}\ \ {a_{1}}^{5}\ \ {\bf 2}{a_{1}}^{8}\ \ $
 & 192&           896&         2352\\
${a_{3}}^{2}\ \ {\bf 2}{a_{3}}^{2}\ \ {c_{3}}\ \ {b_{2}}\ \ $
 & 8&           224&        14112\\
${a_{3}}^{2}\ \ {\bf 2}{a_{3}}\ \ {c_{3}}^{2}\ \ {\bf 2}{a_{1}}^{2}\ \ $
 & 8&           320&        20160\\
${a_{3}}^{4}\ \ {\bf 2}{a_{3}}\ \ {\bf 2}{a_{1}}^{2}\ \ $
 & 32&          1024&        16128\\
${a_{3}}^{3}\ \ {\bf 2}{a_{3}}^{2}\ \ {a_{1}}^{2}\ \ $
 & 16&           768&        24192\\
${a_{3}}^{2}\ \ {\bf 2}{a_{3}}^{2}\ \ {a_{2}}\ \ {b_{2}}\ \ {a_{1}}\ \ $
 & 8&           480&        30240\\
${a_{3}}^{2}\ \ {\bf 2}{a_{3}}^{2}\ \ {b_{2}}^{2}\ \ {a_{1}}\ \ $
 & 16&           288&         9072\\
${a_{3}}^{4}\ \ {\bf 2}{a_{2}}\ \ {\bf 2}{a_{1}}^{3}\ \ $
 & 48&          1152&        12096\\
${a_{3}}\ \ {b_{3}}^{3}\ \ {b_{2}}\ \ {a_{1}}^{3}\ \ $
 & 6&           256&        21504\\
${b_{3}}^{4}\ \ {a_{2}}\ \ {a_{1}}^{3}\ \ $
 & 24&           168&         3528\\
${c_{3}}^{4}\ \ {b_{2}}\ \ {\bf 2}{a_{1}}^{3}\ \ $
 & 24&           128&         2688\\
${a_{3}}^{4}\ \ {\bf 2}{a_{1}}^{5}\ \ $
 & 192&          1280&         3360\\
${c_{3}}^{4}\ \ {a_{1}}\ \ {\bf 2}{a_{1}}^{4}\ \ $
 & 24&           176&         3696\\
${a_{3}}\ \ {a_{2}}^{3}\ \ {\bf 2}{a_{2}}^{4}\ \ $
 & 24&           486&        10206\\
${b_{3}}\ \ {a_{2}}^{4}\ \ {\bf 2}{a_{2}}^{3}\ \ $
 & 24&           405&         8505\\
${c_{3}}\ \ {b_{2}}^{7}\ \ $
 & 168&           112&          336\\
${a_{3}}\ \ {b_{2}}^{6}\ \ {a_{1}}^{2}\ \ $
 & 48&           384&         4032\\
${b_{3}}\ \ {b_{2}}^{4}\ \ {a_{1}}^{6}\ \ $
 & 24&           576&        12096\\
${a_{3}}\ \ {a_{1}}^{6}\ \ {\bf 2}{a_{1}}^{8}\ \ $
 & 384&          1024&         1344\\
${c_{3}}\ \ {a_{1}}^{7}\ \ {\bf 2}{a_{1}}^{7}\ \ $
 & 168&           896&         2688\\
${a_{2}}^{4}\ \ {\bf 2}{a_{2}}^{4}\ \ {a_{1}}\ \ $
 & 192&           567&         1488&$\negthickspace\negthickspace\negthickspace.375$\\
${a_{2}}\ \ {b_{2}}^{7}\ \ {a_{1}}\ \ $
 & 168&           240&          720\\
${b_{2}}^{8}\ \ {a_{1}}\ \ $
 & 1344&           144&           54\\
${b_{2}}^{4}\ \ {a_{1}}^{9}\ \ $
 & 192&          1792&         4704\\
${b_{2}}^{4}\ \ {a_{1}}^{8}\ \ {\bf 2}{a_{1}}\ \ $
 & 192&          1280&         3360\\
${a_{2}}\ \ {a_{1}}^{7}\ \ {\bf 2}{a_{1}}^{8}\ \ $
 & 1344&          1152&          432\\
${b_{2}}\ \ {a_{1}}^{15}\ \ $
 & 20160&         10240&          256\\
${b_{2}}\ \ {a_{1}}^{8}\ \ {\bf 2}{a_{1}}^{7}\ \ $
 & 1344&          1024&          384\\
${a_{1}}^{16}\ \ {\bf 2}{a_{1}}\ \ $
 & 322560&         12288&           19&$\negthickspace\negthickspace\negthickspace.2$\\
${a_{1}}^{9}\ \ {\bf 2}{a_{1}}^{8}\ \ $
 & 10752&          1280&           60\\
\hline
&&& 30270240\\
\\
\end{tabular}

==> (inline-1) <==
\begin{picture}(158,-80)(0,80)
\put(0,80){$H^{(7)}_4=AE_7 \subset {\cal G}_3$}
\put(115,35){$\alpha_1$}
\put(90,30){$\alpha_2$}
\put(70,55){$\alpha_3$}
\put(40,55){$\alpha_4$}
\put(5,23){$\alpha_5$}
\put(40,-10){$\alpha_6$}
\put(70,-10){$\alpha_7$}
\put(40,0){\circle*{5}}
\put(40,0){\line(1,0){30}}
\put(70,0){\circle*{5}}
\put(70,0){\line(3,5){15}}
\put(85,25){\circle*{5}}
\put(85,25){\line(-3,5){15}}
\put(85,25){\line(1,0){30}}
\put(115,25){\circle*{5}}
\put(70,50){\circle*{5}}
\put(70,50){\line(-1,0){30}}
\put(40,50){\circle*{5}}
\put(40,50){\line(-3,-5){15}}
\put(25,25){\circle*{5}}
\put(25,25){\line(3,-5){15}}
\end{picture}
\end{minipage}
\begin{minipage}[t]{2.7in}
\begin{tabular}[t]{|c|c|c|c|c|}
   $\mskip 150mu$
 & $\mskip 25mu$
 & $\mskip 25mu$
 & $\mskip 25mu$
 & $\mskip 25mu$ \vspace{-0.2in}\\
 & & & thm & \vspace{-0.08in}\\
  {root-coefficients} & norm & mult & 1.4 & $p_5$ \\ \hline
      {0, 1, 1, 1, 1, 1, 1} & 0 & 5 & 5 & 5\vspace{-0.01in}\\
     {1, 2, 2, 2, 2, 2, 2} & -2 & 20 & 21 & 20\vspace{-0.01in}\\
     {2, 4, 3, 2, 1, 2, 3} & -2 & 20 & 21 & 20\vspace{-0.01in}\\
     {2, 4, 3, 2, 2, 2, 3} & -4 & 65 & 71 & 65\vspace{-0.01in}\\
     {1, 3, 3, 3, 3, 3, 3} & -4 & 65 & 71 & 65\vspace{-0.01in}\\
     {2, 4, 3, 3, 3, 3, 3} & -6 & 189 & 217 & 190\vspace{-0.01in}\\
     {2, 5, 4, 3, 2, 3, 4} & -6 & 190 & 217 & 190\vspace{-0.01in}\\
     {1, 4, 4, 4, 4, 4, 4} & -6 & 190 & 217 & 190\vspace{-0.01in}\\
     {3, 6, 5, 4, 3, 2, 4} & -6 & 190 & 217 & 190\vspace{-0.01in}\\
     {2, 5, 4, 3, 3, 3, 4} & -8 & 502 & 603 & 506\vspace{-0.01in}\\
     {2, 4, 4, 4, 4, 4, 4} & -8 & 500 & 603 & 506 \\
\end{tabular}
\end{minipage}
 
\rule{4.95in}{0.01in}
 
\vspace{0.3in}
 
\begin{minipage}[t]{2.2in}
\begin{picture}(158,-70)(0,70)
\put(0,70){$H^{(8)}_4=AE_8\subset {\cal G}_3$}
\put(100,15.5){$\alpha_1$}
\put(77,20){$\alpha_2$}
\put(70,35){$\alpha_3$}
\put(50,50){$\alpha_4$}
\put(17,35){$\alpha_5$}
\put(12,15.5){$\alpha_6$}
\put(40,-10){$\alpha_7$}
\put(60,-10){$\alpha_8$}
\put(40,0){\circle*{5}}
\put(40,0){\line(1,0){20}}
\put(60,0){\circle*{5}}
\put(60,0){\line(4,5){12.4}}
\put(72.4,15.5){\circle*{5}}
\put(72.4,15.5) {\line(-1,4){4.8}}
\put(72.4,15.5) {\line(1,0){20}}
\put(92.4,15.5) {\circle*{5}}
\put(67.5,34.9){\circle*{5}}
\put(67.5,34.9){\line(-2,1){17.5}}
\put(50,43.8){\circle*{5}}
\put(50,43.8) {\line(-2,-1){17.5}}
\put(32.5,34.9){\circle*{5}}
\put(32.5,34.9){\line(-1,-4){4.8}}
\put(27.6,15.5){\circle*{5}}
\put(27.6,15.5) {\line(4,-5){12.4}}
\end{picture}
\end{minipage}
\begin{minipage}[t]{2.7in}
\begin{tabular}[t]{|c|c|c|c|c|}
   $\mskip 150mu$
 & $\mskip 25mu$
 & $\mskip 25mu$
 & $\mskip 25mu$
 & $\mskip 25mu$ \vspace{-0.2in}\\
 & & & thm & \vspace{-0.08in}\\
     {root-coefficients} & norm & mult & 1.4 & $p_6$ \\ \hline
    {0, 1, 1, 1, 1, 1, 1, 1} & 0 & 6 & 6 & 6\vspace{-0.01in}\\
    {1, 2, 2, 2, 2, 2, 2, 2} & -2 & 27 & 28 & 27\vspace{-0.01in}\\
    {2, 4, 3, 2, 1, 1, 2, 3} & -2 & 27 & 28 & 27\vspace{-0.01in}\\
    {2, 4, 3, 2, 2, 2, 2, 3} & -4 & 97 & 105 & 98\vspace{-0.01in}\\
    {1, 3, 3, 3, 3, 3, 3, 3} & -4 & 98 & 105 & 98\vspace{-0.01in}\\
    {2, 4, 3, 3, 3, 3, 3, 3} & -6 & 310 & 350 & 315\vspace{-0.01in}\\
    {2, 5, 4, 3, 2, 2, 3, 4} & -6 & 309 & 350 & 315\vspace{-0.01in}\\
    {3, 6, 5, 4, 3, 2, 2, 4} & -6 & 309 & 350 & 315\vspace{-0.01in}\\
    {3, 6, 4, 2, 2, 3, 4, 5} & -6 & 309 & 350 & 315\vspace{-0.01in}\\
    {1, 4, 4, 4, 4, 4, 4, 4} & -6 & 315 & 350 & 315\vspace{-0.01in}\\
    {2, 5, 4, 3, 3, 3, 3, 4} & -8 & 894 & 1057 & 918 \\
\end{tabular}
\end{minipage}
 
\rule{4.95in}{0.01in}
 
\vspace{0.3in}
 
\begin{minipage}[t]{2.2in}
\begin{picture}(158,-80)(0,80)
\put(0,80){$H^{(9)}_4=AE_9\subset {\cal G}_2$}
\put(100,15){$\alpha_1$}
\put(75,5){$\alpha_2$}
\put(60,-10){$\alpha_3$}
\put(40,-10){$\alpha_4$}
\put(5,15){$\alpha_5$}
\put(5,35){$\alpha_6$}
\put(40,55){$\alpha_7$}
\put(60,55){$\alpha_8$}
\put(77,35){$\alpha_9$}
\put(40,0){\circle*{5}}
\put(40,0){\line(1,0){20}}
\put(60,0){\circle*{5}}
\put(60,0){\line(1,1){14.1}}
\put(74.1,14.1){\circle*{5}}
\put(74.1,14.1){\line(0,1){20}}
\put(74.1,14.1){\line(1,0){20}}
\put(94.1,14.1){\circle*{5}}
\put(74.1,34.1){\circle*{5}}
\put(74.1,34.1){\line(-1,1){14.1}}
\put(60,48.2){\circle*{5}}
\put(60,48.2){\line(-1,0){20}}
\put(40,48.2){\circle*{5}}
\put(40,48.2){\line(-1,-1){14.1}}
\put(25.9,34.1){\circle*{5}}
\put(25.9,34.1){\line(0,-1){20}}
\put(25.9,14.1){\circle*{5}}
\put(25.9,14.1){\line(1,-1){14.1}}
\end{picture}
\end{minipage}
\begin{minipage}[t]{2.7in}
\begin{tabular}[t]{|c|c|c|c|c|}
   $\mskip 150mu$
 & $\mskip 25mu$
 & $\mskip 25mu$
 & $\mskip 25mu$
 & $\mskip 25mu$ \vspace{-0.2in}\\
 & & & thm & \vspace{-0.08in}\\
     {root-coefficients} & norm & mult & 1.4 & $p_7$ \\ \hline
    {0, 1, 1, 1, 1, 1, 1, 1, 1} & 0 & 7 & 7 & 7\vspace{-0.01in}\\
    {1, 2, 2, 2, 2, 2, 2, 2, 2} & -2 & 35 & 36 & 35\vspace{-0.01in}\\
    {2, 4, 3, 2, 1, 1, 1, 2, 3} & -2 & 34 & 36 & 35\vspace{-0.01in}\\
    {2, 4, 3, 2, 2, 2, 2, 2, 3} & -4 & 136 & 148 & 140\vspace{-0.01in}\\
    {1, 3, 3, 3, 3, 3, 3, 3, 3} & -4 & 140 & 148 & 140\vspace{-0.01in}\\
    {2, 5, 4, 3, 2, 1, 2, 3, 4} & -4 & 132 & 148 & 140\vspace{-0.01in}\\
    {3, 6, 5, 4, 3, 2, 1, 2, 4} & -4 & 133 & 148 & 140\vspace{-0.01in}\\
    {3, 6, 4, 2, 1, 2, 3, 4, 5} & -4 & 133 & 148 & 140\vspace{-0.01in}\\
    {2, 5, 4, 3, 2, 2, 2, 3, 4} & -6 & 464 & 534 & 490\vspace{-0.01in}\\
    {2, 4, 3, 3, 3, 3, 3, 3, 3} & -6 & 475 & 534 & 490\vspace{-0.01in}\\
    {2, 5, 4, 3, 3, 3, 3, 3, 4} & -8 & 1464 & 1738 & 1547 \\
\end{tabular}
\end{minipage}
 
\rule{4.95in}{0.01in}
\vfil \eject
 
\begin{minipage}[t]{2.75in}
\begin{picture}(170,-60)(0,60)
\put(0,60){$H^{(7)}_2=BE_7$}
\put(0,0){\circle*{5}}
\put(0,-10){$\alpha_7$}
\put(20,0){\circle*{5}}
\put(20,-10){$\alpha_6$}
\put(40,0){\circle*{5}}
\put(40,-10){$\alpha_4$}
\put(60,0){\circle*{5}}
\put(60,-10){$\alpha_3$}
\put(80,0){\circle*{5}}
\put(80,-10){$\alpha_2$}
\put(110,0){\circle*{5}}
\put(110,-10){$\alpha_1$}
\put(40,20){\circle*{5}}
\put(40,30){$\alpha_5$}
\put(0,0){\line(1,0){80}}
\put(40,0){\line(0,1){20}}
\put(80.5,0.9) {\line(1,0){25}}
\put(80.5,-0.9) {\line(1,0){25}}
\put(107.5,0) {\line(-3,1){12}}
\put(107.5,0) {\line(-3,-1){12}}
\end{picture}
\end{minipage}
\begin{minipage}[t]{2.2in}
\begin{tabular}[t]{|c|c|c|}
   $\mskip 150mu$
 & $\mskip 25mu$
 & $\mskip 25mu$ \vspace{-0.2in}\\
     {root-coefficients} & norm & mult \\ \hline
{2, 2, 2, 2, 1, 1, 0} & 0 & 5\vspace{-0.01in}\\
{3, 3, 3, 3, 1, 2, 1} & -2 & 6\vspace{-0.01in}\\
{4, 4, 4, 4, 2, 2, 1} & -4 & 21\vspace{-0.01in}\\
{5, 5, 5, 5, 2, 3, 1} & -6 & 26\vspace{-0.01in}\\
{3, 4, 5, 6, 3, 4, 2} & -6 & 26\vspace{-0.01in}\\
{4, 4, 5, 6, 3, 4, 2} & -8 & 71\vspace{-0.01in}\\
{6, 6, 6, 6, 3, 3, 1} & -8 & 71\vspace{-0.01in}\\
{6, 6, 6, 6, 2, 4, 2} & -8 & 71\vspace{-0.01in}\\
{5, 5, 5, 6, 3, 4, 2} & -10 & 91\vspace{-0.01in}\\
{7, 7, 7, 7, 3, 4, 1} & -10 & 91\vspace{-0.01in}\\
{6, 6, 6, 6, 3, 4, 2} & -12 & 217 \\
\end{tabular}
\end{minipage}
 
\rule{4.9in}{0.01in}
 
\vspace{0.3in}
 
\begin{minipage}[t]{2.75in}
\begin{picture}(130,-60)(0,60)
\put(0,60){$H^{(8)}_2=BE_8$}
\put(0,0){\circle*{5}}
\put(0,-10){$\alpha_8$}
\put(20,0){\circle*{5}}
\put(20,-10){$\alpha_7$}
\put(40,0){\circle*{5}}
\put(40,-10){$\alpha_5$}
\put(60,0){\circle*{5}}
\put(60,-10){$\alpha_4$}
\put(80,0){\circle*{5}}
\put(80,-10){$\alpha_3$}
\put(100,0){\circle*{5}}
\put(100,-10){$\alpha_2$}
\put(130,0){\circle*{5}}
\put(130,-10){$\alpha_1$}
\put(40,20){\circle*{5}}
\put(40,30){$\alpha_6$}
\put(0,0){\line(1,0){100}}
\put(40,0){\line(0,1){20}}
\put(100.5,0.9) {\line(1,0){25}}
\put(100.5,-0.9) {\line(1,0){25}}
\put(127.5,0) {\line(-3,1){12}}
\put(127.5,0) {\line(-3,-1){12}}
\end{picture}
\end{minipage}
\begin{minipage}[t]{2.2in}
\begin{tabular}[t]{|c|c|c|}
   $\mskip 150mu$
 & $\mskip 25mu$
 & $\mskip 25mu$ \vspace{-0.2in}\\
     {root-coefficients} & norm & mult \\ \hline
{2, 2, 2, 2, 2, 1, 1, 0} & 0 & 6\vspace{-0.01in}\\
{3, 3, 3, 3, 3, 1, 2, 1} & -2 & 7\vspace{-0.01in}\\
{4, 4, 4, 4, 4, 2, 2, 1} & -4 & 28\vspace{-0.01in}\\
{2, 3, 4, 5, 6, 3, 4, 2} & -4 & 28\vspace{-0.01in}\\
{3, 3, 4, 5, 6, 3, 4, 2} & -6 & 34\vspace{-0.01in}\\
{5, 5, 5, 5, 5, 2, 3, 1} & -6 & 34\vspace{-0.01in}\\
{4, 4, 4, 5, 6, 3, 4, 2} & -8 & 105\vspace{-0.01in}\\
{6, 6, 6, 6, 6, 3, 3, 1} & -8 & 105\vspace{-0.01in}\\
{6, 6, 6, 6, 6, 2, 4, 2} & -8 & 105\vspace{-0.01in}\\
{5, 5, 5, 5, 6, 3, 4, 2} & -10 & 131\vspace{-0.01in}\\
{6, 6, 6, 6, 6, 3, 4, 2} & -12 & 349 \\
\end{tabular}
\end{minipage}
 
\rule{4.9in}{0.01in}
 
\vspace{0.3in}
 
\begin{minipage}[t]{2.75in}
\begin{picture}(170,-40)(0,40)
\put(0,40){$H^{(9)}_2=BE_9$}
\put(0,-10){$\alpha_9$}
\put(20,-10){$\alpha_8$}
\put(40,-10){$\alpha_6$}
\put(45,20){$\alpha_7$}
\put(60,-10){$\alpha_5$}
\put(80,-10){$\alpha_4$}
\put(100,-10){$\alpha_3$}
\put(120,-10){$\alpha_2$}
\put(150,-10){$\alpha_1$}
\put(0,0){\circle*{5}}
\put(20,0){\circle*{5}}
\put(40,0){\circle*{5}}
\put(60,0){\circle*{5}}
\put(80,0){\circle*{5}}
\put(100,0){\circle*{5}}
\put(120,0){\circle*{5}}
\put(150,0){\circle*{5}}
\put(40,20){\circle*{5}}
\put(0,0){\line(1,0){120}}
\put(40,0){\line(0,1){20}}
\put(120.5,0.9) {\line(1,0){25}}
\put(120.5,-0.9) {\line(1,0){25}}
\put(147.5,0) {\line(-3,1){12}}
\put(147.5,0) {\line(-3,-1){12}}
\end{picture}
\end{minipage}
\begin{minipage}[t]{2.2in}
\begin{tabular}[t]{|c|c|c|}
   $\mskip 150mu$
 & $\mskip 25mu$
 & $\mskip 25mu$ \vspace{-0.2in}\\
     {root-coefficients} & norm & mult \\ \hline
{2, 2, 2, 2, 2, 2, 1, 1, 0} & 0 & 7\vspace{-0.01in}\\
{3, 3, 3, 3, 3, 3, 1, 2, 1} & -2 & 8\vspace{-0.01in}\\
{1, 2, 3, 4, 5, 6, 3, 4, 2} & -2 & 8\vspace{-0.01in}\\
{4, 4, 4, 4, 4, 4, 2, 2, 1} & -4 & 36\vspace{-0.01in}\\
{2, 2, 3, 4, 5, 6, 3, 4, 2} & -4 & 36\vspace{-0.01in}\\
{3, 3, 3, 4, 5, 6, 3, 4, 2} & -6 & 42\vspace{-0.01in}\\
{5, 5, 5, 5, 5, 5, 2, 3, 1} & -6 & 43\vspace{-0.01in}\\
{4, 4, 4, 4, 5, 6, 3, 4, 2} & -8 & 147\vspace{-0.01in}\\
{6, 6, 6, 6, 6, 6, 3, 3, 1} & -8 & 148\vspace{-0.01in}\\
{6, 6, 6, 6, 6, 6, 2, 4, 2} & -8 & 148\vspace{-0.01in}\\
{5, 5, 5, 5, 5, 6, 3, 4, 2} & -10 & 179\\
\end{tabular}
\end{minipage}
 
\rule{4.9in}{0.01in}
 
\vspace{0.3in}
 
\begin{minipage}[t]{2.75in}
\begin{picture}(170,-40)(0,40)
\put(0,40){$H^{(10)}_2=BE_{10}$}
\put(0,-10){$\alpha_{10}$}
\put(20,-10){$\alpha_9$}
\put(40,-10){$\alpha_7$}
\put(45,20){$\alpha_8$}
\put(60,-10){$\alpha_6$}
\put(80,-10){$\alpha_5$}
\put(100,-10){$\alpha_4$}
\put(120,-10){$\alpha_3$}
\put(140,-10){$\alpha_2$}
\put(160,-10){$\alpha_{1}$}
\put(0,0){\circle*{5}}
\put(20,0){\circle*{5}}
\put(40,0){\circle*{5}}
\put(60,0){\circle*{5}}
\put(80,0){\circle*{5}}
\put(100,0){\circle*{5}}
\put(120,0){\circle*{5}}
\put(140,0){\circle*{5}}
\put(170,0){\circle*{5}}
\put(40,20){\circle*{5}}
\put(0,0){\line(1,0){140}}
\put(40,0){\line(0,1){20}}
\put(140.5,0.9) {\line(1,0){25}}
\put(140.5,-0.9) {\line(1,0){25}}
\put(167.5,0) {\line(-3,1){12}}
\put(167.5,0) {\line(-3,-1){12}}
\end{picture}
\end{minipage}
\begin{minipage}[t]{2.2in}
\begin{tabular}[t]{|c|c|c|}
   $\mskip 150mu$
 & $\mskip 25mu$
 & $\mskip 25mu$ \vspace{-0.2in}\\
     {root-coefficients} & norm & mult \\ \hline
{2, 2, 2, 2, 2, 2, 2, 1, 1, 0} & 0 & 8\vspace{-0.01in}\\
{3, 3, 3, 3, 3, 3, 3, 1, 2, 1} & -2 & 9\vspace{-0.01in}\\
{1, 1, 2, 3, 4, 5, 6, 3, 4, 2} & -2 & 8\vspace{-0.01in}\\
{4, 4, 4, 4, 4, 4, 4, 2, 2, 1} & -4 & 45\vspace{-0.01in}\\
{2, 2, 2, 3, 4, 5, 6, 3, 4, 2} & -4 & 44 \\
\end{tabular}
\end{minipage}
 
\rule{4.9in}{0.01in}
\vfil \eject
 
\begin{minipage}[t]{2.75in}
\begin{picture}(110,-60)(0,60)
\put(0,60){$H^{(7)}_3=CE_7$}
\put(0,0){\circle*{5}}
\put(0,-10){$\alpha_1$}
\put(20,0){\circle*{5}}
\put(20,-10){$\alpha_2$}
\put(40,0){\circle*{5}}
\put(40,-10){$\alpha_3$}
\put(60,0){\circle*{5}}
\put(60,-10){$\alpha_5$}
\put(80,0){\circle*{5}}
\put(80,-10){$\alpha_6$}
\put(110,0){\circle*{5}}
\put(110,-10){$\alpha_7$}
\put(40,20){\circle*{5}}
\put(40,30){$\alpha_4$}
\put(0,0){\line(1,0){80}}
\put(40,0){\line(0,1){20}}
\put(84.5,0.9) {\line(1,0){25}}
\put(84.5,-0.9) {\line(1,0){25}}
\put(82.5,0) {\line(3,1){12}}
\put(82.5,0) {\line(3,-1){12}}
\end{picture}
\end{minipage}
\begin{minipage}[t]{2.2in}
\begin{tabular}[t]{|c|c|c|}
   $\mskip 150mu$
 & $\mskip 25mu$
 & $\mskip 25mu$ \vspace{-0.2in}\\
     {root-coefficients} & norm & mult \\ \hline
{0, 1, 2, 1, 2, 2, 1} & 0 & 4\vspace{-0.01in}\\
{0, 2, 4, 2, 4, 4, 2} & 0 & 5\vspace{-0.01in}\\
{1, 2, 4, 2, 4, 4, 2} & -2 & 15\vspace{-0.01in}\\
{2, 4, 6, 3, 5, 4, 2} & -4 & 44\vspace{-0.01in}\\
{1, 3, 6, 3, 6, 6, 3} & -4 & 44\vspace{-0.01in}\\
{2, 4, 6, 2, 6, 6, 3} & -4 & 50\vspace{-0.01in}\\
{2, 4, 6, 3, 6, 6, 3} & -6 & 122\vspace{-0.01in}\\
{1, 4, 8, 4, 8, 8, 4} & -6 & 121\vspace{-0.01in}\\
{2, 5, 8, 4, 7, 6, 3} & -8 & 304\vspace{-0.01in}\\
{2, 5, 8, 3, 8, 8, 4} & -8 & 304\vspace{-0.01in}\\
{2, 4, 8, 4, 8, 8, 4} & -8 & 311\vspace{-0.01in}\\
{3, 6, 9, 4, 8, 7, 3} & -10 & 725 \\
\end{tabular}
\end{minipage}
 
\rule{4.9in}{0.01in}
 
\vspace{0.3in}
 
\begin{minipage}[t]{2.75in}
\begin{picture}(130,-60)(0,60)
\put(0,60){$H^{(8)}_3=CE_8$}
\put(0,0){\circle*{5}}
\put(0,-10){$\alpha_1$}
\put(20,0){\circle*{5}}
\put(20,-10){$\alpha_2$}
\put(40,0){\circle*{5}}
\put(40,-10){$\alpha_3$}
\put(60,0){\circle*{5}}
\put(60,-10){$\alpha_5$}
\put(80,0){\circle*{5}}
\put(80,-10){$\alpha_6$}
\put(100,0){\circle*{5}}
\put(100,-10){$\alpha_7$}
\put(130,0){\circle*{5}}
\put(130,-10){$\alpha_8$}
\put(40,20){\circle*{5}}
\put(40,30){$\alpha_4$}
\put(0,0){\line(1,0){100}}
\put(40,0){\line(0,1){20}}
\put(104.5,0.9) {\line(1,0){25}}
\put(104.5,-0.9) {\line(1,0){25}}
\put(102.5,0) {\line(3,1){12}}
\put(102.5,0) {\line(3,-1){12}}
\end{picture}
\end{minipage}
\begin{minipage}[t]{2.2in}
\begin{tabular}[t]{|c|c|c|}
   $\mskip 150mu$
 & $\mskip 25mu$
 & $\mskip 25mu$ \vspace{-0.2in}\\
     {root-coefficients} & norm & mult \\ \hline
{0, 1, 2, 1, 2, 2, 2, 1} & 0 & 5\vspace{-0.01in}\\
{0, 2, 4, 2, 4, 4, 4, 2} & 0 & 6\vspace{-0.01in}\\
{1, 2, 4, 2, 4, 4, 4, 2} & -2 & 21\vspace{-0.01in}\\
{2, 4, 6, 3, 5, 4, 3, 1} & -2 & 21\vspace{-0.01in}\\
{2, 4, 6, 3, 5, 4, 4, 2} & -4 & 71\vspace{-0.01in}\\
{1, 3, 6, 3, 6, 6, 6, 3} & -4 & 70\vspace{-0.01in}\\
{2, 4, 6, 2, 6, 6, 6, 3} & -4 & 77\vspace{-0.01in}\\
{2, 4, 6, 3, 6, 6, 6, 3} & -6 & 215\vspace{-0.01in}\\
{2, 5, 8, 4, 7, 6, 5, 2} & -6 & 218\vspace{-0.01in}\\
{1, 4, 8, 4, 8, 8, 8, 4} & -6 & 212\vspace{-0.01in}\\
{2, 5, 8, 4, 7, 6, 6, 3} & -8 & 596\vspace{-0.01in}\\
{3, 6, 9, 4, 8, 7, 6, 3} & -10 & 1555 \\
\end{tabular}
\end{minipage}
 
\rule{4.9in}{0.01in}
 
\vspace{0.3in}

\begin{minipage}[t]{2.75in}
\begin{picture}(170,-40)(0,40)
\put(0,40){$H^{(9)}_3=CE_9$}
\put(0,-10){$\alpha_1$}
\put(20,-10){$\alpha_2$}
\put(40,-10){$\alpha_3$}
\put(45,20){$\alpha_4$}
\put(60,-10){$\alpha_5$}
\put(80,-10){$\alpha_6$}
\put(100,-10){$\alpha_7$}
\put(120,-10){$\alpha_8$}
\put(150,-10){$\alpha_9$}
\put(0,0){\circle*{5}}
\put(20,0){\circle*{5}}
\put(40,0){\circle*{5}}
\put(60,0){\circle*{5}}
\put(80,0){\circle*{5}}
\put(100,0){\circle*{5}}
\put(120,0){\circle*{5}}
\put(150,0){\circle*{5}}
\put(40,20){\circle*{5}}
\put(0,0){\line(1,0){120}}
\put(40,0){\line(0,1){20}}
\put(124.5,0.9) {\line(1,0){25}}
\put(124.5,-0.9) {\line(1,0){25}}
\put(122.5,0) {\line(3,1){12}}
\put(122.5,0) {\line(3,-1){12}}
\end{picture}
\end{minipage}
\begin{minipage}[t]{2.2in}
\begin{tabular}[t]{|c|c|c|}
   $\mskip 150mu$
 & $\mskip 25mu$
 & $\mskip 25mu$ \vspace{-0.2in}\\
     {root-coefficients} & norm & mult \\ \hline
{0, 1, 2, 1, 2, 2, 2, 2, 1} & 0 & 6\vspace{-0.01in}\\
{0, 2, 4, 2, 4, 4, 4, 4, 2} & 0 & 7\vspace{-0.01in}\\
{1, 2, 4, 2, 4, 4, 4, 4, 2} & -2 & 28\vspace{-0.01in}\\
{2, 4, 6, 3, 5, 4, 3, 2, 1} & -2 & 29\vspace{-0.01in}\\
{2, 4, 6, 3, 5, 4, 4, 4, 2} & -4 & 106\vspace{-0.01in}\\
{1, 3, 6, 3, 6, 6, 6, 6, 3} & -4 & 104\vspace{-0.01in}\\
{2, 4, 6, 2, 6, 6, 6, 6, 3} & -4 & 112\vspace{-0.01in}\\
{2, 4, 6, 3, 6, 6, 6, 6, 3} & -6 & 349\vspace{-0.01in}\\
{2, 5, 8, 4, 7, 6, 5, 4, 2} & -6 & 357\vspace{-0.01in}\\
{2, 5, 8, 4, 7, 6, 6, 6, 3} & -8 & 1058 \\
\end{tabular}
\end{minipage}
 
\rule{4.9in}{0.01in}
 
\vspace{0.3in}
 
\begin{minipage}[t]{2.75in}
\begin{picture}(170,-40)(0,40)
\put(0,40){$H^{(10)}_3=CE_{10}$}
\put(0,-10){$\alpha_1$}
\put(20,-10){$\alpha_2$}
\put(40,-10){$\alpha_3$}
\put(45,20){$\alpha_4$}
\put(60,-10){$\alpha_5$}
\put(80,-10){$\alpha_6$}
\put(100,-10){$\alpha_7$}
\put(120,-10){$\alpha_8$}
\put(140,-10){$\alpha_9$}
\put(160,-10){$\alpha_{10}$}
\put(0,0){\circle*{5}}
\put(20,0){\circle*{5}}
\put(40,0){\circle*{5}}
\put(60,0){\circle*{5}}
\put(80,0){\circle*{5}}
\put(100,0){\circle*{5}}
\put(120,0){\circle*{5}}
\put(140,0){\circle*{5}}
\put(170,0){\circle*{5}}
\put(40,20){\circle*{5}}
\put(0,0){\line(1,0){140}}
\put(40,0){\line(0,1){20}}
\put(144.5,0.9) {\line(1,0){25}}
\put(144.5,-0.9) {\line(1,0){25}}
\put(142.5,0) {\line(3,1){12}}
\put(142.5,0) {\line(3,-1){12}}
\end{picture}
\end{minipage}
\begin{minipage}[t]{2.2in}
\vspace{.1in}
\begin{tabular}[t]{|c|c|c|}
   $\mskip 150mu$
 & $\mskip 25mu$
 & $\mskip 25mu$ \vspace{-0.2in}\\
     {root-coefficients} & norm & mult \\ \hline
    {0, 1, 2, 1, 2, 2, 2, 2, 2, 1} & 0 & 7\vspace{-0.01in}\\
    {0, 2, 4, 2, 4, 4, 4, 4, 4, 2} & 0 & 8\vspace{-0.01in}\\
    {1, 2, 4, 2, 4, 4, 4, 4, 4, 2} & -2 & 36\vspace{-0.01in}\\
    {2, 4, 6, 3, 5, 4, 3, 2, 2, 1} & -2 & 37 \\
\end{tabular}
\end{minipage}
 
\rule{4.9in}{0.01in}
\vfil\eject
 
\begin{minipage}[t]{2.2in}
\begin{picture}(158,-60)(0,60)
\put(0,60){$H^{(7)}_1=DE_7$}
\put(0,0){\circle*{5}}
\put(0,-10){$\alpha_1$}
\put(20,0){\circle*{5}}
\put(20,-10){$\alpha_2$}
\put(40,0){\circle*{5}}
\put(40,-10){$\alpha_3$}
\put(60,0){\circle*{5}}
\put(60,-10){$\alpha_5$}
\put(80,0){\circle*{5}}
\put(80,-10){$\alpha_7$}
\put(40,20){\circle*{5}}
\put(40,30){$\alpha_1$}
\put(60,20){\circle*{5}}
\put(60,30){$\alpha_1$}
\put(0,0){\line(1,0){80}}
\put(40,0){\line(0,1){20}}
\put(60,0){\line(0,1){20}}
\end{picture}
\end{minipage}
\begin{minipage}[t]{2.7in}
\begin{tabular}[t]{|c|c|c|c|c|}
   $\mskip 150mu$
 & $\mskip 25mu$
 & $\mskip 25mu$
 & $\mskip 25mu$
 & $\mskip 25mu$ \vspace{-0.2in}\\
 & & & thm & \vspace{-0.08in}\\
     {root-coefficients} & norm & mult & 1.4 & $p_5$ \\ \hline
    {0, 1, 2, 1, 2, 1, 1} & 0 & 5 & 5 & 5\vspace{-0.01in}\\
    {1, 2, 4, 2, 4, 2, 2} & -2 & 20 & 21 & 20\vspace{-0.01in}\\
    {2, 4, 6, 3, 5, 2, 2} & -4 & 65 & 71 & 65\vspace{-0.01in}\\
    {1, 3, 6, 3, 6, 3, 3} & -4 & 65 & 71 & 65\vspace{-0.01in}\\
    {2, 4, 6, 2, 6, 3, 3} & -4 & 65 & 71 & 65\vspace{-0.01in}\\
    {2, 4, 6, 3, 6, 3, 3} & -6 & 190 & 217 & 190\vspace{-0.01in}\\
    {1, 4, 8, 4, 8, 4, 4} & -6 & 190 & 217 & 190\vspace{-0.01in}\\
    {2, 5, 8, 4, 7, 3, 3} & -8 & 506 & 603 & 506\vspace{-0.01in}\\
    {2, 5, 8, 3, 8, 4, 4} & -8 & 505 & 603 & 506\vspace{-0.01in}\\
    {2, 4, 8, 4, 8, 4, 4} & -8 & 505 & 603 & 506\vspace{-0.01in}\\
    {2, 5, 8, 4, 8, 4, 4} & -10 & 1263 & 1574 & 1265 \\
\end{tabular}
\end{minipage}
 
\rule{4.95in}{0.01in}
 
\vspace{0.3in}
 
\begin{minipage}[t]{2.2in}
\begin{picture}(158,-60)(0,60)
\put(0,60){$H^{(8)}_1=DE_8\subset {\cal G}_3$}
\put(0,-10){$\alpha_1$}
\put(20,-10){$\alpha_2$}
\put(40,-10){$\alpha_3$}
\put(40,30){$\alpha_4$}
\put(60,-10){$\alpha_5$}
\put(80,-10){$\alpha_6$}
\put(80,30){$\alpha_7$}
\put(100,-10){$\alpha_8$}
\put(0,0){\circle*{5}}
\put(20,0){\circle*{5}}
\put(40,0){\circle*{5}}
\put(60,0){\circle*{5}}
\put(80,0){\circle*{5}}
\put(100,0){\circle*{5}}
\put(40,20){\circle*{5}}
\put(80,20){\circle*{5}}
\put(0,0){\line(1,0){100}}
\put(40,0){\line(0,1){20}}
\put(80,0){\line(0,1){20}}
\end{picture}
\end{minipage}
\begin{minipage}[t]{2.7in}
\begin{tabular}[t]{|c|c|c|c|c|}
   $\mskip 150mu$
 & $\mskip 25mu$
 & $\mskip 25mu$
 & $\mskip 25mu$
 & $\mskip 25mu$ \vspace{-0.2in}\\
 & & & thm & \vspace{-0.08in}\\
     {root-coefficients} & norm & mult & 1.4 & $p_6$ \\ \hline
    {0, 1, 2, 1, 2, 2, 1, 1} & 0 & 6 & 6 & 6\vspace{-0.01in}\\
    {1, 2, 4, 2, 4, 4, 2, 2} & -2 & 27 & 28 & 27\vspace{-0.01in}\\
    {2, 4, 6, 3, 5, 4, 2, 1} & -2 & 27 & 28 & 27\vspace{-0.01in}\\
    {2, 4, 6, 3, 5, 4, 1, 2} & -2 & 27 & 28 & 27\vspace{-0.01in}\\
    {2, 4, 6, 3, 5, 4, 2, 2} & -4 & 98 & 105 & 98\vspace{-0.01in}\\
    {1, 3, 6, 3, 6, 6, 3, 3} & -4 & 98 & 105 & 98\vspace{-0.01in}\\
    {2, 4, 6, 2, 6, 6, 3, 3} & -4 & 98 & 105 & 98\vspace{-0.01in}\\
    {2, 4, 6, 3, 6, 6, 3, 3} & -6 & 314 & 350 & 315\vspace{-0.01in}\\
    {2, 5, 8, 4, 7, 6, 3, 2} & -6 & 315 & 350 & 315\vspace{-0.01in}\\
    {2, 5, 8, 4, 7, 6, 2, 3} & -6 & 315 & 350 & 315\vspace{-0.01in}\\
    {2, 5, 8, 4, 7, 6, 3, 3} & -8 & 914 & 1057 & 918 \\
\end{tabular}
\end{minipage}
 
\rule{4.95in}{0.01in}
 
\vspace{0.3in}
 
\begin{minipage}[t]{2.2in}
\begin{picture}(158,-40)(0,40)
\put(0,40){$H^{(9)}_1=DE_9$}
\put(0,-10){$\alpha_1$}
\put(20,-10){$\alpha_2$}
\put(40,-10){$\alpha_3$}
\put(45,20){$\alpha_4$}
\put(60,-10){$\alpha_5$}
\put(80,-10){$\alpha_6$}
\put(100,-10){$\alpha_7$}
\put(105,20){$\alpha_8$}
\put(120,-10){$\alpha_9$}
\put(0,0){\circle*{5}}
\put(20,0){\circle*{5}}
\put(40,0){\circle*{5}}
\put(60,0){\circle*{5}}
\put(80,0){\circle*{5}}
\put(100,0){\circle*{5}}
\put(120,0){\circle*{5}}
\put(40,20){\circle*{5}}
\put(100,20){\circle*{5}}
\put(0,0){\line(1,0){120}}
\put(40,0){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\end{picture}
\end{minipage}
\begin{minipage}[t]{2.7in}
\begin{tabular}[t]{|c|c|c|c|c|}
   $\mskip 150mu$
 & $\mskip 25mu$
 & $\mskip 25mu$
 & $\mskip 25mu$
 & $\mskip 25mu$ \vspace{-0.2in}\\
 & & & thm & \vspace{-0.08in}\\
     {root-coefficients} & norm & mult & 1.4 & $p_7$ \\ \hline
    {0, 1, 2, 1, 2, 2, 2, 1, 1} & 0 & 7 & 7 & 7\vspace{-0.01in}\\
    {1, 2, 4, 2, 4, 4, 4, 2, 2} & -2 & 35 & 36 & 35\vspace{-0.01in}\\
    {2, 4, 6, 3, 5, 4, 3, 1, 1} & -2 & 35 & 36 & 35\vspace{-0.01in}\\
    {2, 4, 6, 3, 5, 4, 4, 2, 2} & -4 & 139 & 148 & 140\vspace{-0.01in}\\
    {1, 3, 6, 3, 6, 6, 6, 3, 3} & -4 & 140 & 148 & 140\vspace{-0.01in}\\
    {2, 4, 6, 2, 6, 6, 6, 3, 3} & -4 & 140 & 148 & 140\vspace{-0.01in}\\
    {2, 4, 6, 3, 6, 6, 6, 3, 3} & -6 & 485 & 534 & 490\vspace{-0.01in}\\
    {2, 5, 8, 4, 7, 6, 5, 2, 2} & -6 & 484 & 534 & 490\vspace{-0.01in}\\
    {2, 5, 8, 4, 7, 6, 6, 3, 3} & -8 & 1522 & 1738 & 1547 \\
\end{tabular}
\end{minipage}
 
\rule{4.95in}{0.01in}
 
\vspace{0.3in}

\begin{minipage}[t]{2.2in}
\begin{picture}(158,-40)(0,40)
\put(0,40){$H^{(10)}_1=DE_{10}\subset {\cal G}_2$}
\put(0,-10){$\alpha_1$}
\put(20,-10){$\alpha_2$}
\put(40,-10){$\alpha_3$}
\put(45,20){$\alpha_4$}
\put(60,-10){$\alpha_5$}
\put(80,-10){$\alpha_6$}
\put(100,-10){$\alpha_7$}
\put(120,-10){$\alpha_8$}
\put(125,20){$\alpha_9$}
\put(140,-10){$\alpha_{10}$}
\put(0,0){\circle*{5}}
\put(20,0){\circle*{5}}
\put(40,0){\circle*{5}}
\put(60,0){\circle*{5}}
\put(80,0){\circle*{5}}
\put(100,0){\circle*{5}}
\put(120,0){\circle*{5}}
\put(140,0){\circle*{5}}
\put(40,20){\circle*{5}}
\put(120,20){\circle*{5}}
\put(0,0){\line(1,0){140}}
\put(40,0){\line(0,1){20}}
\put(120,0){\line(0,1){20}}
\end{picture}
\end{minipage}
\begin{minipage}[t]{2.7in}
\begin{tabular}[t]{|c|c|c|c|c|}
   $\mskip 150mu$
 & $\mskip 25mu$
 & $\mskip 25mu$
 & $\mskip 25mu$
 & $\mskip 25mu$ \vspace{-0.2in}\\
 & & & thm & \vspace{-0.08in}\\
     {root-coefficients} & norm & mult & 1.4 & $p_8$ \\ \hline
   {0, 1, 2, 1, 2, 2, 2, 2, 1, 1} & 0 & 8 & 8 & 8\vspace{-0.01in}\\
   {1, 2, 4, 2, 4, 4, 4, 4, 2, 2} & -2 & 44 & 45 & 44\vspace{-0.01in}\\
   {2, 4, 6, 3, 5, 4, 3, 2, 1, 1} & -2 & 43 & 45 & 44\vspace{-0.01in}\\
   {1, 3, 6, 3, 6, 6, 6, 6, 3, 3} & -4 & 192 & 201 & 192 \\
\end{tabular}
\end{minipage}
 
\rule{4.95in}{0.01in}
\vfil\eject
 
\begin{minipage}[t]{2.2in}
\begin{picture}(158,-60)(0,60)
\put(0,60){$H^{(8)}_5=T_{4,3,3}\subset {\cal G}_3$}
\put(0,-10){$\alpha_1$}
\put(20,-10){$\alpha_2$}
\put(40,-10){$\alpha_3$}
\put(60,-10){$\alpha_4$}
\put(65,20){$\alpha_5$}
\put(65,40){$\alpha_6$}
\put(80,-10){$\alpha_7$}
\put(100,-10){$\alpha_8$}
\put(0,0){\circle*{5}}
\put(20,0){\circle*{5}}
\put(40,0){\circle*{5}}
\put(60,0){\circle*{5}}
\put(80,0){\circle*{5}}
\put(100,0){\circle*{5}}
\put(60,20){\circle*{5}}
\put(60,40){\circle*{5}}
\put(0,0){\line(1,0){100}}
\put(60,0){\line(0,1){40}}
\end{picture}
\end{minipage}
\begin{minipage}[t]{2.7in}
\begin{tabular}[t]{|c|c|c|c|c|}
   $\mskip 132mu$
 & $\mskip 25mu$
 & $\mskip 32mu$
 & $\mskip 32mu$
 & $\mskip 32mu$ \vspace{-0.2in}\\
 & & & thm & \vspace{-0.08in}\\
     {root-coefficients} & norm & mult & 1.4 & $p_6$ \\ \hline
    {0, 1, 2, 3, 2, 1, 2, 1} & 0 & 5 & 5 & 5\vspace{-0.01in}\\
    {1, 2, 4, 6, 4, 2, 4, 2} & -2 & 27 & 28 & 27\vspace{-0.01in}\\
    {2, 4, 6, 8, 5, 2, 5, 2} & -4 & 98 & 105 & 98\vspace{-0.01in}\\
    {1, 3, 6, 9, 6, 3, 6, 3} & -4 & 98 & 105 & 98\vspace{-0.01in}\\
    {2, 4, 6, 9, 6, 3, 6, 3} & -6 & 315 & 350 & 315\vspace{-0.01in}\\
    {1, 4, 8, 12, 8, 4, 8, 4} & -6 & 315 & 350 & 315\vspace{-0.01in}\\
    {2, 5, 8, 11, 7, 3, 7, 3} & -8 & 918 & 1057 & 918\vspace{-0.01in}\\
    {2, 4, 8, 12, 8, 4, 8, 4} & -8 & 917 & 1057 & 918\vspace{-0.01in}\\
    {3, 6, 9, 12, 8, 4, 7, 2} & -6 & 316 & 350 & 315\vspace{-0.01in}\\
    {3, 6, 9, 12, 7, 2, 8, 4} & -6 & 316 & 350 & 315\vspace{-0.01in}\\
    {2, 5, 8, 12, 8, 4, 8, 4} & -10 & 2491 & 2975 & 2492\vspace{-0.01in}\\
    {3, 6, 9, 12, 8, 4, 7, 3} & -10 & 2493 & 2975 & 2492\vspace{-0.01in}\\
    {3, 6, 9, 12, 7, 3, 8, 4} & -10 & 2493 & 2975 & 2492\vspace{-0.01in}\\
    {3, 6, 9, 12, 8, 4, 8, 4} & -12 & 6372 & 7883 & 6372\vspace{-0.01in}\\
    {2, 6, 10, 14, 9, 4, 9, 4} & -12 & 6368 & 7883 & 6372\vspace{-0.01in}\\
    {3, 6, 10, 14, 9, 4, 9, 4} & -14 & 15524 & 19900 & 15525\\
\end{tabular}
\end{minipage}
 
\rule{4.95in}{0.01in}
 
\vspace{0.3in}
 
\begin{minipage}[t]{2.2in}
\begin{picture}(158,-40)(0,40)
\put(0,40){$H^{(9)}_5=T_{5,4,2}\subset {\cal G}_2$}
\put(0,-10){$\alpha_1$}
\put(20,-10){$\alpha_2$}
\put(40,-10){$\alpha_3$}
\put(60,-10){$\alpha_4$}
\put(80,-10){$\alpha_5$}
\put(85,20){$\alpha_6$}
\put(100,-10){$\alpha_7$}
\put(120,-10){$\alpha_8$}
\put(140,-10){$\alpha_9$}
\put(0,0){\circle*{5}}
\put(20,0){\circle*{5}}
\put(40,0){\circle*{5}}
\put(60,0){\circle*{5}}
\put(80,0){\circle*{5}}
\put(100,0){\circle*{5}}
\put(120,0){\circle*{5}}
\put(140,0){\circle*{5}}
\put(80,20){\circle*{5}}
\put(0,0){\line(1,0){140}}
\put(80,0){\line(0,1){20}}
\end{picture}
\end{minipage}
\begin{minipage}[t]{2.7in}
\begin{tabular}[t]{|c|c|c|c|c|}
   $\mskip 132mu$
 & $\mskip 25mu$
 & $\mskip 32mu$
 & $\mskip 32mu$
 & $\mskip 32mu$ \vspace{-0.2in}\\
 & & & thm & \vspace{-0.08in}\\
     {root-coefficients} & norm & mult & 1.4 & $p_7$ \\ \hline
   {0, 1, 2, 3, 4, 2, 3, 2, 1} & 0 & 7 & 7 & 7\vspace{-0.01in}\\
   {1, 2, 4, 6, 8, 4, 6, 4, 2} & -2 & 35 & 36 & 35\vspace{-0.01in}\\
   {2, 4, 6, 8, 10, 5, 7, 4, 1} & -2 & 35 & 36 & 35\vspace{-0.01in}\\
   {2, 4, 6, 8, 10, 5, 7, 4, 2} & -4 & 140 & 148 & 140\vspace{-0.01in}\\
   {1, 3, 6, 9, 12, 6, 9, 6, 3} & -4 & 140 & 148 & 140 \\
\end{tabular}
\end{minipage}
 
\rule{4.95in}{0.01in}
 
\vspace{0.3in}
 
\begin{minipage}[t]{2.8in}
\begin{picture}(170,-40)(0,40)
\put(0,40){$H^{(10)}_2=E_{10}=T_{7,3,2}\subset {\cal G}_2$}
\put(0,-10){$\alpha_1$}
\put(20,-10){$\alpha_2$}
\put(40,-10){$\alpha_3$}
\put(45,20){$\alpha_4$}
\put(60,-10){$\alpha_5$}
\put(80,-10){$\alpha_6$}
\put(100,-10){$\alpha_7$}
\put(120,-10){$\alpha_8$}
\put(140,-10){$\alpha_9$}
\put(160,-10){$\alpha_{10}$}
\put(0,0){\circle*{5}}
\put(20,0){\circle*{5}}
\put(40,0){\circle*{5}}
\put(60,0){\circle*{5}}
\put(80,0){\circle*{5}}
\put(100,0){\circle*{5}}
\put(120,0){\circle*{5}}
\put(140,0){\circle*{5}}
\put(160,0){\circle*{5}}
\put(40,20){\circle*{5}}
\put(0,0){\line(1,0){160}}
\put(40,0){\line(0,1){20}}
\end{picture}
\end{minipage}
\begin{minipage}[t]{2.1in}
\begin{tabular}[t]{|r|r|r|r|}
   $\mskip 44mu$
 & $\mskip 44mu$
 & $\mskip 44mu$
 & $\mskip 44mu$ \vspace{-0.2in}\\
\multicolumn{1}{|c|} {$\mskip 44mu$} &
\multicolumn{1}{|c|} {level 0,1} &
\multicolumn{1}{|c|} {level 2} &
\vspace{-0.08in} \\
\multicolumn{1}{|c|} {norm} &
\multicolumn{1}{|c|} {[KMW88]} &
\multicolumn{1}{|c|} {[KMW88]} &
\multicolumn{1}{|c|} {thm 1.4} \\ \hline
 0  &   8   &  -   &  8   \\
-2  &  44   &  44   &  45   \\
-4  &  192   &  192   &  201   \\
-6  &  726   &  727   &  780  \\
-8  &  2464   &  2472   &  2718   \\
-10  &  7704   &  7747   &  8730   \\
-12  &  22528   &  22712   &  26226   \\
-14  &  62337   &  63020   &  74556  \\
-16  &  164560   &  166840   &  202180  \\ \hline
\end{tabular}
